MoveBench: A Benchmark for Global-Scale Wildlife Movement Forecasting

Understanding and predicting wildlife movement is critical for ecology and conservation. While trajectory forecasting has advanced for human and vehicle movement, wildlife trajectories present distinct challenges: they are unconstrained in space, highly stochastic, and influenced by environmental conditions. We introduce MoveBench, the first large-scale benchmark for probabilistic wildlife movement forecasting, containing 2.6M GPS locations from 800+ individuals across 110 species in 127 countries, paired with 1.6B environmental raster tiles capturing 160 covariates known or hypothesized to influence movement. We propose a probabilistic evaluation protocol for movement trajectory forecasts, addressing limitations of point-prediction metrics for inherently stochastic phenomena. Through comprehensive empirical evaluation of four method families across multiple temporal and spatial scales, we reveal that: (1) existing predictive methods generalize better to future timepoints than to unseen individuals, (2) deep learning approaches do not consistently outperform simpler baselines, and (3) environmental covariate selection significantly impacts performance. MoveBench enables standardized evaluation of movement forecasting methods and provides a foundation for methodological advances on this ecologically important task.

==> (inline-0) <==
\begin{longtable}{@{}L{0.05\textwidth} L{0.15\textwidth} L{0.20\textwidth} L{0.17\textwidth} L{0.11\textwidth} L{0.07\textwidth} L{0.10\textwidth} L{0.09\textwidth}@{}}
\caption{MoveBench studies included in the analysis.}\label{tab:movebench_included_studies}\\
\toprule
Index & Study species & Authors & Data & License & N Indiv & GPS fixes & Median fix interval (min) \\
\midrule
\endfirsthead
\caption[]{MoveBench studies included in the analysis (continued).}\\
\toprule
Index & Study species & Authors & Data & License & N Indiv & GPS fixes & Median fix interval (min) \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\emph{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
1 & \textit{Mareca penelope} & \citet{van2021MigrationDistanceAffects} & \citet{1054412021StudyEurasianWigeon} & CC0 & 6 & 42,660 & 61 \\
2 & \textit{Anas platyrhynchos} & \citet{kleyheeg2017MovementPatternsOf} & \citet{1054412017MovementPatternsOf} & CC0 & 6 & 3,740 & 60 \\
3 & \textit{Anas platyrhynchos} & \citet{van2013FlexibilityOfContinental} & \citet{1054412013FlexibilityOfContinental} & CC0 & 6 & 3,987 & 360 \\
4 & \textit{Anas platyrhynchos} & \citet{van2018AsTheDuck} & \citet{1054412018AsTheDuck} & CC0 & 6 & 13,785 & 61 \\
5 & \textit{Anser albifrons} & \citet{buitendijk2022MoreGrazingMore} & \citet{1054412023MoreGrazingMore} & CC0 & 6 & 22,337 & 60 \\
6 & \textit{Anser albifrons} & \citet{klzsch2019FlywayConnectivityAnd}\newline \citet{klzsch2020GooseParentsLead} & \citet{1054412019FlywayConnectivityAndc9ae64}\newline \citet{1054412020GooseParentsLead} & CC0 & 6 & 36,919 & 60 \\
7 & \textit{Anser albifrons} & \citet{klzsch2019FlywayConnectivityAnd} & \citet{1054412019FlywayConnectivityAnd} & CC0 & 6 & 13,297 & 60 \\
8 & \textit{Anser anser} & \citet{buitendijk2022MoreGrazingMore} & \citet{1054412023MoreGrazingMore} & CC0 & 6 & 53,183 & 60 \\
9 & \textit{Anser brachyrhynchus} & \citet{klzsch2022WildGooseChase} & \citet{1054412022WildGooseChase} & CC0 & 6 & 9,149 & 60 \\
10 & \textit{Anser fabalis} & \citet{piironen2021BirdsOfThree} & \citet{1054412021BirdsOfThree} & CC0 & 6 & 35,979 & 60 \\
11 & \textit{Anthropoides virgo} & \citet{yanco2024MigratoryBirdsModulate} & \citet{1054412024StudyLifetrackMongolia} & CC-BY-NC-4.0 & 2 & 12,826 & 67 \\
12 & \textit{Anthropoides virgo} & \citet{yanco2024MigratoryBirdsModulate} & \citet{1054412024Study1000Cranes} & CC-BY-4.0 & 1 & 374 & 1439 \\
13 & \textit{Aquila nipalensis} & \citet{efrat2025AgeDependentResponse} & \citet{1054412025AgeDependentResponse} & CC0 & 6 & 60,623 & 60 \\
14 & \textit{Ardea alba} & \citet{jennings2021GreatEgretArdea} & \citet{1054412025StudyAudubonCanyon} & CC0 & 6 & 44,661 & 60 \\
15 & \textit{Ardea purpurea} & \citet{morganti2021PostFledgingHabitat} & \citet{1054412021PostFledgingHabitat} & CC0 & 1 & 1,969 & 60 \\
16 & \textit{Branta leucopsis} & \citet{buitendijk2022MoreGrazingMore} & \citet{1054412023MoreGrazingMore} & CC0 & 6 & 29,165 & 60 \\
17 & \textit{Branta leucopsis} & \citet{klzsch2014ForecastingSpringFrom} & \citet{1054412014ForecastingSpringFrom} & CC0 & 6 & 5,829 & 120 \\
18 & \textit{Branta leucopsis} & \citet{klzsch2014ForecastingSpringFrom} & \citet{1054412014ForecastingSpringFrom1b2b63} & CC0 & 6 & 7,509 & 120 \\
19 & \textit{Branta leucopsis} & \citet{klzsch2022WildGooseChase} & \citet{1054412022WildGooseChase} & CC0 & 6 & 6,299 & 60 \\
20 & \textit{Branta leucopsis} & \citet{klzsch2014ForecastingSpringFrom} & \citet{1054412014ForecastingSpringFrom237e31} & CC0 & 6 & 12,134 & 180 \\
21 & \textit{Buceros bicornis} & \citet{naniwadekar2019HowFarDo} & \citet{1054412019HowFarDo} & CC0 & 5 & 3,953 & 60 \\
22 & \textit{Buteo lagopus} & \citet{pokrovsky2021LongerDaysEnable} & \citet{1054412021LongerDaysEnable} & CC0 & 5 & 66,221 & 60 \\
23 & \textit{Buteo rufinus} & \citet{friedemann2016MultidimensionalDifferentiationIn} & \citet{1054412016MultidimensionalDifferentiationIn} & CC0 & 6 & 16,906 & 60 \\
24 & \textit{Buteo swainsoni} & \citet{fleishman2016SpaceUseBy} & \citet{1054412017SpaceUseBy} & CC0 & 6 & 7,305 & 60 \\
25 & \textit{Cathartes aura} & \citet{mallon2021InclementWeatherForces} & \citet{1054412021StudyVulturesAcopian} & CC-BY-4.0 & 11 & 131,764 & 60 \\
26 & \textit{Cathartes aura} & \citet{dodge2014EnvironmentalDriversOf} & \citet{1054412014EnvironmentalDriversOf} & CC0 & 5 & 22,506 & 180 \\
27 & \textit{Cathartes melambrotus} & \citet{beirne2024ScoutsVsUsurpers} & \citet{1054412024ScoutsVsUsurpers} & CC0 & 4 & 23,145 & 60 \\
28 & \textit{Ciconia ciconia} & \citet{accio2022TimingIsCritical} & \citet{1054412023TimingIsCritical} & CC0 & 5 & 3,136 & 61 \\
29 & \textit{Ciconia ciconia} & \citet{aikens2024LearningShapesThe} & \citet{1054412024StudyLifetrackWhite096038}\newline \citet{1054412024StudyLifetrackWhite}\newline \citet{1054412024StudyLifetrackWhite3cb585} & CC0 & 6 & 75,185 & 60 \\
30 & \textit{Circaetus gallicus} & \citet{friedemann2016MultidimensionalDifferentiationIn} & \citet{1054412016MultidimensionalDifferentiationIn} & CC0 & 6 & 26,302 & 60 \\
31 & \textit{Coragyps atratus} & \citet{mallon2021InclementWeatherForces} & \citet{1054412021StudyVulturesAcopian} & CC-BY-4.0 & 6 & 33,372 & 69 \\
32 & \textit{Coragyps atratus} & \citet{holland2017FineScaleAssessment} & \citet{1054412017FineScaleAssessment} & CC0 & 2 & 10,480 & 60 \\
33 & \textit{Eudocimus albus} & \citet{kiddweaver2020TheMovementsOf} & \citet{1054412020TheMovementsOf} & CC0 & 6 & 28,835 & 120 \\
34 & \textit{Falco naumanni} & \citet{hernndezpliego2015WhyDoKestrels} & \citet{1054412015WhyDoKestrels} & CC0 & 6 & 1,967 & 60 \\
35 & \textit{Grus grus} & \citet{yanco2024MigratoryBirdsModulate} & \citet{1054412024Study1000Cranesfa3d0e} & CC-BY-4.0 & 6 & 3,960 & 1434 \\
36 & \textit{Grus grus} & \citet{yanco2024MigratoryBirdsModulate} & \citet{1054412024StudyGpsTelemetry} & CC-BY-4.0 & 6 & 75,239 & 63 \\
37 & \textit{Grus nigricollis} & \citet{yanco2024MigratoryBirdsModulate} & \citet{1054412024StudyBlackNecked} & CC-BY-4.0 & 4 & 22,830 & 60 \\
38 & \textit{Grus vipio} & \citet{yanco2024MigratoryBirdsModulate} & \citet{1054412024StudyWhiteNaped} & CC-BY-NC-4.0 & 3 & 31,731 & 61 \\
39 & \textit{Gyps africanus} & \citet{spiegel2013FactorsInfluencingForaging} & \citet{1054412014FactorsInfluencingForaging} & CC0 & 6 & 24,953 & 60 \\
40 & \textit{Gyps africanus} & \citet{spiegel2015MovingBeyondCurve} & \citet{1054412015MovingBeyondCurve} & CC0 & 2 & 9,858 & 60 \\
41 & \textit{Gyps fulvus} & \citet{harel2018TheCharacteristicTimescale} & \citet{1054412018TheCharacteristicTime} & CC0 & 4 & 13,239 & 60 \\
42 & \textit{Hydroprogne caspia} & \citet{byholm2022PaternalTransmissionOf} & \citet{1054412022PaternalTransmissionOf} & CC0 & 5 & 27,655 & 60 \\
43 & \textit{Larus argentatus} & \citet{anderson2020BothShortAnd} & \citet{1054412020StudyHerringGulls} & CC0 & 6 & 30,519 & 62 \\
44 & \textit{Larus argentatus} & \citet{anderson2020BothShortAnd} & \citet{1054412020StudyHerringGulls35cd3a} & CC0 & 6 & 30,732 & 120 \\
45 & \textit{Larus argentatus} & \citet{anderson2020BothShortAnd} & \citet{1054412020StudyHerringGulls113d2c} & CC0 & 6 & 28,174 & 63 \\
46 & \textit{Larus canus} & \citet{garthe2022EffectsOfAgricultural} & \citet{1054412022EffectsOfAgricultural} & CC0 & 6 & 2,452 & 60 \\
47 & \textit{Larus fuscus} & \citet{garthe2016TerrestrialAndMarine} & \citet{1054412016TerrestrialAndMarine} & CC0 & 6 & 1,713 & 59 \\
48 & \textit{Larus marinus} & \citet{borrmann2019HighForagingSite} & \citet{1054412019HighForagingSite} & CC0 & 6 & 10,613 & 60 \\
49 & \textit{Larus smithsonianus} & \citet{gutowsky2023SeasonalAndCircadian} & \citet{1054412023StudyAmericanHerring} & CC0 & 6 & 52,359 & 60 \\
50 & \textit{Milvus milvus} & \citet{vskrabal2023soaring} & \citet{krbal2023milvus} & CC0 & 6 & 2,329 & 120 \\
51 & \textit{Morus bassanus} & \citet{jeglinski2024HpaivOutbreakTriggers} & \citet{jeglinski2024data} & CC-BY-NC-4.0 & 6 & 8,970 & 60 \\
52 & \textit{Morus bassanus} & \citet{warwickevans2016ChangesInBehaviour} & \citet{1054412017ChangesInBehaviour} & CC0 & 6 & 2,150 & 60 \\
53 & \textit{Morus bassanus} & \citet{dentremont2022IntraAndInter} & \citet{1054412023StudyNorthernGannet} & CC0 & 6 & 3,384 & 61 \\
54 & \textit{Mycteria americana} &  & \citet{1054412023StudyNcWood} & CC0 & 1 & 13,481 & 60 \\
55 & \textit{Nucifraga caryocatactes} & \citet{sorensen2022ScatterHoardingBirds} & \citet{1054412024StudyMovementPatterns} & CC0 & 6 & 1,488 & 60 \\
56 & \textit{Numenius arquata} & \citet{schwemmer2021MigratingCurlewsOn} & \citet{1054412021MigratingCurlewsOn} & CC0 & 6 & 31,290 & 60 \\
57 & \textit{Pelecanus occidentalis} & \citet{geary2018ConditionDependentForaging} & \citet{1054412018ConditionDependentForaging} & CC0 & 6 & 5,558 & 60 \\
58 & \textit{Pelecanus occidentalis} & \citet{lamb2017InfluenceOfDensitydependent} & \citet{1054412017InfluenceOfDensity} & CC0 & 6 & 27,725 & 90 \\
59 & \textit{Pernis apivorus} & \citet{mirski2025DispersalMaturationAnd} & \citet{1054412025StudyGpsTracking} & CC-BY-NC-4.0 & 5 & 27,577 & 120 \\
60 & \textit{Phoebastria irrorata} & \citet{dodge2013TheEnvironmentalData} & \citet{1054412013TheEnvironmentalData} & CC0 & 10 & 11,564 & 90 \\
61 & \textit{Puffinus puffinus} & \citet{padget2019ShearwatersKnowThe} & \citet{1054412019ShearwatersKnowThe} & CC0 & 6 & 3,486 & 60 \\
62 & \textit{Puffinus yelkouan} & \citet{gatt2019PreLayingMovements} & \citet{1054412019PreLayingMovements} & CC0 & 6 & 2,572 & 60 \\
63 & \textit{Puffinus yelkouan} & \citet{pezzo2021ProductivityChangesIn} & \citet{1054412021ProductivityChangesIn} & CC0 & 2 & 667 & 60 \\
64 & \textit{Rhyticeros undulatus} & \citet{naniwadekar2019HowFarDo} & \citet{1054412019HowFarDo} & CC0 & 1 & 1,266 & 60 \\
65 & \textit{Sarcoramphus papa} & \citet{beirne2024ScoutsVsUsurpers} & \citet{1054412024ScoutsVsUsurpers} & CC0 & 3 & 20,434 & 60 \\
66 & \textit{Thalassoica antarctica} & \citet{tarroux2016FlexibleFlightResponse} & \citet{1054412016FlexibleFlightResponse} & CC0 & 6 & 2,274 & 60 \\
67 & \textit{Tockus deckeni} & \citet{mertes2020HierarchicalMultigrainModels} & \citet{1054412020HierarchicalMultiGrain} & CC0 & 6 & 68,753 & 64 \\
68 & \textit{Torgos tracheliotus} & \citet{spiegel2013FactorsInfluencingForaging} & \citet{1054412014FactorsInfluencingForaging} & CC0 & 3 & 13,691 & 60 \\
69 & \textit{Tyto furcata} & \citet{wagner2025AbundanceDietAnd} & \citet{1054412025AbundanceDietAnd} & CC0 & 1 & 231 & 60 \\
70 & \textit{Uria lomvia} & \citet{eby2024InfluenceOfSea} & \citet{1054412024InfluenceOfSea} & CC0 & 4 & 967 & 60 \\
71 & \textit{Acinonyx jubatus} & \citet{power2019ANoteOn} & \citet{1054412020ANoteOn} & CC0 & 1 & 1,182 & 360 \\
72 & \textit{Antilocapra americana} & \citet{aikens2025PronghornMovementsAnd} & \citet{10176322025PronghornMovementsAnd} & CC-BY-4.0 & 6 & 73,328 & 120 \\
73 & \textit{Antilocapra americana} & \citet{aikens2024ChallengingConventionalViews} & \citet{1050612024ChallengingConventionalViews} & CC0 & 6 & 50,729 & 120 \\
74 & \textit{Antilocapra americana} & \citet{hennig2022HabitatSelectionAnd} & \citet{1054412022StudyPronghornAntilocapra} & CC0 & 6 & 25,845 & 240 \\
75 & \textit{Ateles geoffroyi} & \citet{kays2023MultiScaleMovement} & \citet{1054412023MultiScaleMovement} & CC0 & 6 & 8,191 & 60 \\
76 & \textit{Brachylagus idahoensis} & \citet{mcmahon2017EvaluationOfMicro} & \citet{1054412017EvaluationOfMicro} & CC0 & 4 & 964 & 60 \\
77 & \textit{Bubalus bubalis} & \citet{forrest2025predicting} & \citet{1052812024PredictingFineScale} & CC-BY-4.0 & 6 & 53,931 & 60 \\
78 & \textit{Canis latrans} & \citet{prugh2023FearOfLarge} & \citet{1054412023StudyGpsTracking} & CC0 & 12 & 42,045 & 240 \\
79 & \textit{Canis lupus} & \citet{hebblewhite2007MultiscaleWolfPredation} & \citet{1054412025StudyHebblewhiteAlberta} & CC-BY-4.0 & 6 & 28,362 & 120 \\
80 & \textit{Canis lupus} & \citet{latham2011CaribouPrimaryPrey} & \citet{1054412019WolfEcologyAnd} & CC0 & 6 & 8,615 & 120 \\
81 & \textit{Canis mesomelas} & \citet{borchering2017ResourceDrivenEncounters} & \citet{1054412017ResourceDrivenEncounters} & CC0 & 6 & 60,475 & 60 \\
82 & \textit{Capra hircus} & \citet{chynoweth2015HomeRangeUse} & \citet{1054412015HomeRangeUse} & CC0 & 6 & 16,101 & 120 \\
% EURODEER, Bondone: paper/data citation metadata and license still need verification.
83 & \textit{Capreolus capreolus} & -- & EURODEER, Bondone & Not specified & 6 & 11,103 & 240 \\
84 & \textit{Caracal caracal} & \citet{serieys2023AnthropogenicActivitiesAnd} & \citet{1054412025StudyCaracalMovement} & CC0 & 6 & 11,743 & 180 \\
85 & \textit{Cebus capucinus} & \citet{kays2023MultiScaleMovement} & \citet{1054412023MultiScaleMovement} & CC0 & 6 & 6,091 & 60 \\
86 & \textit{Cervus elaphus} & \citet{signer2019AnimalMovementTools} &  & Not  specified & 1 & 826 & 360 \\
87 & \textit{Cervus elaphus} & \citet{ciuti2012HumanSelectionOf} & \citet{1054412020HumanSelectionOf} & CC-BY-4.0 & 6 & 66,401 & 120 \\
88 & \textit{Cervus elaphus} & \citet{eggeman2016BehaviouralFlexibilityIn} & \citet{1054412020StudyYaHa} & CC0 & 6 & 88,391 & 120 \\
% EURODEER, Alta Val di Non: paper/data citation metadata and license still need verification.
89 & \textit{Cervus elaphus} & -- & EURODEER, Alta Val di Non & Not specified & 6 & 51,666 & 60 \\
% EURODEER, Val Rendena: paper/data citation metadata and license still need verification.
90 & \textit{Cervus elaphus} & -- & EURODEER, Val Rendena & Not specified & 6 & 17,075 & 180 \\
91 & \textit{Connochaetes taurinus} & \citet{stabach2022IncreasingAnthropogenicDisturbance} & \citet{1054412020ComparisonOfMovement} & CC0 & 15 & 177,521 & 60 \\
92 & \textit{Crocuta crocuta} & \citet{cozzi2013ComparisonOfThe} &  & CC0 & 6 & 19,996 & 120 \\
93 & \textit{Equus burchellii} & \citet{bartlambrooks2013InSearchOf} & \citet{1054412013InSearchOf} & CC0 & 6 & 36,766 & 60 \\
94 & \textit{Equus ferus} & \citet{hennig2022HabitatSelectionAnd} & \citet{1054412022StudyFeralHorse} & CC0 & 6 & 25,628 & 240 \\
95 & \textit{Gulo gulo} & \citet{glass2021SpatiotemporallyVariableSnow} & \citet{1054412023SpatiotemporallyVariableSnow} & CC0 & 3 & 6,584 & 80 \\
96 & \textit{Hypsignathus monstrosus} & \citet{schloesing2023ForagingAndMating} & \citet{schloesing2024data} & CC0 & 6 & 1,426 & 60 \\
97 & \textit{Leopardus pardalis} & \citet{wicks2024BackToThe} & \citet{1054412024BackToThe} & CC0 & 1 & 695 & 300 \\
98 & \textit{Loxodonta africana} & \citet{benitez2022PrecipitationVegetationProductivity} &  & Not specified & 13 & 222,624 & 60 \\
99 & \textit{Loxodonta africana} & \citet{thaker2019FineScaleTracking} & \citet{1054412019FineScaleTracking} & CC0 & 6 & 65,747 & 60 \\
100 & \textit{Loxodonta africana} & \citet{wall2014EllipticalScpT} & \citet{1054412014EllipticalTimeDensity} & CC0 & 1 & 381 & 60 \\
101 & \textit{Lynx rufus} & \citet{prugh2023FearOfLarge} & \citet{1054412023StudyGpsTracking} & CC0 & 12 & 25,643 & 240 \\
102 & \textit{Lynx rufus} & \citet{serieys2025BobcatsSelectYoung} & \citet{1054412025StudyBobcatSpatial} & CC0 & 6 & 15,706 & 60 \\
103 & \textit{Lynx rufus} & \citet{serieys2021RoadCrossingsVegetative} & \citet{1054412024StudyBobcatHabitat} & CC0 & 10 & 48,201 & 60 \\
104 & \textit{Martes pennanti} & \citet{lapoint2013AnimalBehaviorCost} & \citet{1054412013AnimalBehaviorCost} & CC0 & 6 & 3,320 & 60 \\
105 & \textit{Nasua narica} & \citet{kays2023MultiScaleMovement} & \citet{1054412023MultiScaleMovement} & CC0 & 6 & 7,546 & 60 \\
106 & \textit{Nyctereutes procyonoides} & \citet{toivonen2025IceCoverAnd} & \citet{1054412025IceCoverAnd} & CC-BY-4.0 & 6 & 4,406 & 240 \\
% The cited Figshare collection excludes coordinates; the actual GPS source and license still need verification.
107 & \textit{Odocoileus virginianus} & \citet{egan2024EstimatingEncounterhabitatRelationships} & \citet{1060842024EstimatingEncounterHabitat} & Not specified & 11 & 24,475 & 60 \\
108 & \textit{Odocoileus virginianus} & \citet{newman2023InfluenceOfVisual} & \citet{1054412023InfluenceOfVisual} & CC0 & 6 & 2,889 & 60 \\
109 & \textit{Panthera leo} & \citet{patterson2004LivestockPredationBy} &  & CC-BY & 3 & 2,099 & 420 \\
110 & \textit{Panthera onca} & \citet{morato2018JaguarMovementDatabase} & \citet{1054412021JaguarMovementDatabasea} & CC0 & 6 & 19,363 & 60 \\
111 & \textit{Panthera pardus} & \citet{power2021RepatriatingLeopardsInto} & \citet{1054412021RepatriatingLeopardsInto} & CC0 & 3 & 1,067 & 1440 \\
112 & \textit{Papio anubis} & \citet{isbell2017GpsidentifiedLowlevelNocturnal} & \citet{isbell2024data} & CC-BY-4.0 & 6 & 38,758 & 60 \\
113 & \textit{Pecari tajacu} & \citet{kays2023MultiScaleMovement} & \citet{1054412023MultiScaleMovement} & CC0 & 1 & 555 & 60 \\
114 & \textit{Potos flavus} & \citet{kays2023MultiScaleMovement} & \citet{1054412023MultiScaleMovement} & CC0 & 6 & 4,202 & 60 \\
115 & \textit{Prionailurus viverrinus} & \citet{serieys2025AdaptingToChange} & \citet{1054412025StudyFishingCat} & CC0 & 6 & 8,908 & 60 \\
116 & \textit{Pteropus lylei} & \citet{choden2019IPteropusLylei} & \citet{1054412019PteropusLyleiPrimarily} & CC0 & 1 & 295 & 60 \\
117 & \textit{Pteropus melanotus} & \citet{todd2022BodySizeDependent} & \citet{1054412022StudyMovementsOf} & CC0 & 2 & 477 & 60 \\
118 & \textit{Pteropus poliocephalus} & \citet{boardman2021SpringForagingMovements} & \citet{1054412021SpringForagingMovements} & CC0 & 3 & 2,456 & 60 \\
119 & \textit{Puma concolor} & \citet{hooten2020AnimalMovementModels} &  & GNU General Public License v3.0 & 1 & 825 & 181 \\
120 & \textit{Rangifer tarandus} &  & \citet{1054412022StudyReindeerMovement} & CC0 & 6 & 15,723 & 180 \\
121 & \textit{Sus scrofa} & \citet{potts2022assessing} &  & CC-BY-4.0 & 6 & 17,446 & 120 \\
122 & \textit{Syncerus caffer} & \citet{getz2007LocohNonparametericKernel} & \citet{1054412016NonparametericKernelMethods} & CC0 & 6 & 24,153 & 60 \\
123 & \textit{Tapirus terrestris} & \citet{medici2022MovementEcologyOf} & \citet{1054412023StudyLowlandTapirs} & CC0 & 12 & 125,278 & 60 \\
124 & \textit{Tremarctos ornatus} & \citet{pillco2024ThroughTheEyes} & \citet{1054412024StudyUsingConservation} & CC-BY-NC-4.0 & 1 & 830 & 61 \\
125 & \textit{Urocyon cinereoargenteus} & \citet{serieys2021RoadCrossingsVegetative} & \citet{1054412024StudyBobcatHabitat} & CC0 & 1 & 909 & 60 \\
126 & \textit{Vulpes lagopus} & \citet{warret2023CoexistenceOfTwo} & \citet{1054412023CoexistenceOfTwo} & CC0 & 6 & 3,769 & 90 \\
127 & \textit{Vulpes vulpes} & \citet{carter2019TowardReliablePopulation} & \citet{1054412020TowardReliablePopulation} & CC0 & 6 & 12,457 & 60 \\
128 & \textit{Vulpes vulpes} & \citet{porteus2023MovementEcologyAnd} & \citet{1054412024StudyRedFox} & CC0 & 12 & 16,409 & 60 \\
129 & \textit{Vulpes vulpes} & \citet{warret2023CoexistenceOfTwo} & \citet{1054412023CoexistenceOfTwo} & CC0 & 6 & 6,239 & 90 \\
130 & \textit{Wallabia bicolor} & \citet{fischer2019CircadianRhythmsEnable} & \citet{1054412020CircadianRhythmsEnable} & CC0 & 6 & 1,277 & 66 \\
131 & \textit{Chelonia mydas} & \citet{esteban2017HowNumbersOf} & \citet{1054412024StudyGreenTurtles} & CC0 & 6 & 12,560 & 119 \\
132 & \textit{Chelonia mydas} & \citet{mestre2024MovementPatternsOf} & \citet{1054412024StudyCheloniaMydas} & CC-BY-NC-4.0 & 6 & 2,252 & 173 \\
133 & \textit{Eretmochelys imbricata} & \citet{hays2021HighAccuracyTracking} & \citet{1054412021HighAccuracyTracking} & CC0 & 6 & 24,017 & 64 \\
134 & \textit{Eumetopias jubatus} & \citet{wilson2018estimating} &  & Not specified & 3 & 2,146 & 103 \\
135 & \textit{Halichoerus grypus} & \citet{baker2015ANovelApproach} & \citet{1054412015ANovelApproach} & CC0 & 6 & 20,819 & 61 \\
136 & \textit{Halichoerus grypus} & \citet{michelot2019StateswitchingContinuoustimeCorrelated} & \citet{1054412019StateSwitchingContinuous} & CC0 & 1 & 1,949 & 88 \\
137 & \textit{Mirounga angustirostris} & \citet{costa2024TwoDecadesOf} & \citet{1072912025NorthernElephantSeal} & CC0 & 6 & 26,595 & 72 \\
138 & \textit{Mobula alfredi} & \citet{setyawan2025StayingCloseTo} & \citet{1054412025StayingCloseTo} & CC-BY-NC-4.0 & 5 & 1,296 & 123 \\
139 & \textit{Physeter macrocephalus} & \citet{irvine2017SpermWhaleDive} & \citet{1054412019SpermWhaleDive} & CC0 & 4 & 1,388 & 62 \\
140 & \textit{Physeter macrocephalus} & \citet{irvine2020AnAtSea} & \citet{1054412020StudySpermWhales} & CC0 & 5 & 2,767 & 62 \\
141 & \textit{Chelonoidis donfaustoi} & \citet{bastillerousseau2019MigrationTriggersIn} & \citet{1054412019MigrationTriggersIn} & CC0 & 6 & 78,733 & 60 \\
142 & \textit{Chelonoidis hoodensis} & \citet{bastillerousseau2016FlexibleCharacterizationOf} & \citet{1054412016FlexibleCharacterizationOf} & CC0 & 1 & 8,791 & 60 \\
143 & \textit{Chelonoidis hoodensis} & \citet{bastillerousseau2019MigrationTriggersIn} & \citet{1054412019MigrationTriggersIn} & CC0 & 6 & 11,147 & 720 \\
144 & \textit{Chelonoidis porteri} & \citet{bastillerousseau2016FlexibleCharacterizationOf} & \citet{1054412016FlexibleCharacterizationOf} & CC0 & 3 & 31,017 & 60 \\
145 & \textit{Chelonoidis porteri} & \citet{bastillerousseau2019MigrationTriggersIn} & \citet{1054412019MigrationTriggersIn} & CC0 & 6 & 60,011 & 60 \\
146 & \textit{Gopherus berlandieri} & \citet{chambers2025TheTortoiseAnd}\newline \citet{guerra2025HomeRangeSeasonality} & \citet{1054412025StudyGpsTracking87a9af} & CC-BY-NC-4.0 & 6 & 50,641 & 61 \\
147 & \textit{Chelonoidis} spp. & \citet{bastillerousseau2016AllometricAndTemporal} & \citet{1054412016AllometricAndTemporal} & CC0 & 6 & 73,524 & 60 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}L{0.16\textwidth}L{0.10\textwidth}*{8}{C{0.078\textwidth}}@{}}
\caption{Raw energy scores for each study and method. Lower is better. Dashes indicate unavailable results. MoveFormer denotes the shared model.}\label{tab:final_two_row_energy_scores}\\
\toprule
\multirow{2}{*}{Study} & \multirow{2}{*}{Method} & \multicolumn{4}{c}{ES, Temporal split $\downarrow$} & \multicolumn{4}{c}{ES, Individual split $\downarrow$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
& & 1h & 12h & 1d & 7d & 1h & 12h & 1d & 7d \\
\midrule
\endfirsthead
\caption[]{Energy score results (continued).}\\
\toprule
\multirow{2}{*}{Study} & \multirow{2}{*}{Method} & \multicolumn{4}{c}{ES, Temporal split $\downarrow$} & \multicolumn{4}{c}{ES, Individual split $\downarrow$} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-10}
& & 1h & 12h & 1d & 7d & 1h & 12h & 1d & 7d \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\emph{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\multirow{6}{=}{\citet{signer2019AnimalMovementTools}} & don't move & -- & 686 & 878 & 1482 & -- & -- & -- & -- \\
 & crw & -- & 538 & 682 & 1100 & -- & -- & -- & -- \\
 & issf linear & -- & 537 & 668 & 1071 & -- & -- & -- & -- \\
 & issf mlp & -- & 522 & 662 & 1056 & -- & -- & -- & -- \\
 & deepssf & -- & 529 & 664 & 1153 & -- & -- & -- & -- \\
 & moveformer & -- & 496 & 627 & 1124 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{accio2022TimingIsCritical}} & don't move & 14709 & 102696 & 185534 & 1150541 & 15027 & 114012 & 188756 & 1098839 \\
 & crw & 11345 & 79685 & 130827 & 776299 & 11635 & 88671 & 134543 & 735285 \\
 & issf linear & 10693 & 72715 & 98796 & 431919 & 11223 & 82599 & 111520 & 502535 \\
 & issf mlp & 10133 & 69791 & 91115 & 381937 & 10847 & 80573 & 102372 & 578088 \\
 & deepssf & 7924 & 60409 & 117259 & 396321 & 8408 & 71629 & 122539 & 639376 \\
 & moveformer & 6610 & 56057 & 94750 & 422788 & 6055 & 68048 & 112552 & 817330 \\
\midrule
\multirow{6}{=}{\citet{wilson2018estimating}} & don't move & 2470 & 17918 & 23475 & 25343 & 2276 & 14058 & 19956 & 35036 \\
 & crw & 1913 & 13968 & 18544 & 19991 & 1823 & 11476 & 16371 & 29322 \\
 & issf linear & 1842 & 12980 & 17145 & 18195 & 1696 & 10464 & 15184 & 29658 \\
 & issf mlp & 1853 & 12711 & 17231 & 17059 & 1696 & 10422 & 15359 & 30897 \\
 & deepssf & 1846 & 13700 & 18682 & 20175 & 1707 & 11645 & 17946 & 29853 \\
 & moveformer & 1902 & 13736 & 18486 & 19139 & 1788 & 11634 & 16123 & 29929 \\
\midrule
\multirow{6}{=}{\citet{tarroux2016FlexibleFlightResponse}} & don't move & -- & -- & -- & -- & 11422 & 102081 & 163748 & 651097 \\
 & crw & -- & -- & -- & -- & 8327 & 83602 & 136743 & 511375 \\
 & issf linear & -- & -- & -- & -- & 8269 & 81923 & 130108 & 634303 \\
 & issf mlp & -- & -- & -- & -- & 8167 & 82158 & 135286 & 452419 \\
 & deepssf & -- & -- & -- & -- & 8151 & 80929 & 123860 & 689207 \\
 & moveformer & -- & -- & -- & -- & 5638 & 66264 & 127909 & 429473 \\
\midrule
\multirow{6}{=}{\citet{forrest2025predicting}} & don't move & 182 & 1194 & 1028 & 1747 & 131 & 1395 & 956 & 1154 \\
 & crw & 156 & 878 & 823 & 1430 & 124 & 1062 & 785 & 983 \\
 & issf linear & 157 & 895 & 829 & 1436 & 123 & 1146 & 845 & 979 \\
 & issf mlp & 166 & 840 & 869 & 1409 & 137 & 1053 & 843 & 986 \\
 & deepssf & 153 & 837 & 814 & 1403 & 118 & 986 & 1161 & 1296 \\
 & moveformer & 144 & 675 & 774 & 1518 & 120 & 871 & 726 & 1170 \\
\midrule
\multirow{6}{=}{\citet{bartlambrooks2013InSearchOf}} & don't move & 451 & 3455 & 4911 & 15903 & 433 & 3308 & 4295 & 12271 \\
 & crw & 352 & 2637 & 3795 & 12912 & 336 & 2535 & 3395 & 10518 \\
 & issf linear & 348 & 2922 & 4145 & 13661 & 331 & 2682 & 3473 & 10780 \\
 & issf mlp & 352 & 2620 & 3823 & 13734 & 336 & 2481 & 3309 & 11319 \\
 & deepssf & 344 & 2608 & 3907 & 12587 & 327 & 2458 & 3360 & 10793 \\
 & moveformer & 317 & 2524 & 3993 & 13852 & 300 & 2399 & 3480 & 10877 \\
\midrule
\multirow{6}{=}{\citet{bastillerousseau2016FlexibleCharacterizationOf}} & don't move & 15.4 & 33.8 & 61.7 & 125 & -- & -- & -- & -- \\
 & crw & 12.3 & 29.2 & 52.9 & 116 & -- & -- & -- & -- \\
 & issf linear & 12.1 & 28.3 & 49.4 & 96 & -- & -- & -- & -- \\
 & issf mlp & 11.8 & 27.2 & 47.8 & 87.5 & -- & -- & -- & -- \\
 & deepssf & 11.9 & 26.5 & 43.2 & 81.6 & -- & -- & -- & -- \\
 & moveformer & 11.6 & 27.9 & 50.7 & 118 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{bastillerousseau2016FlexibleCharacterizationOf}} & don't move & 15 & 33.3 & 41.1 & 80.8 & -- & -- & -- & -- \\
 & crw & 11.2 & 25.1 & 32.6 & 65.7 & -- & -- & -- & -- \\
 & issf linear & 11.1 & 24.4 & 32 & 61.9 & -- & -- & -- & -- \\
 & issf mlp & 11.2 & 23.7 & 32 & 61 & -- & -- & -- & -- \\
 & deepssf & 11.3 & 23.3 & 30.3 & 59.7 & -- & -- & -- & -- \\
 & moveformer & 10.7 & 22.3 & 31.6 & 69.7 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{bastillerousseau2019MigrationTriggersIn}} & don't move & 13.5 & 36.6 & 64.6 & 230 & 16.7 & 49.5 & 79.2 & 302 \\
 & crw & 10.6 & 30.6 & 53.4 & 195 & 13 & 40.3 & 64.3 & 253 \\
 & issf linear & 10.7 & 30.2 & 52.8 & 192 & 13 & 40.2 & 65 & 260 \\
 & issf mlp & 10.5 & 30 & 52.4 & 192 & 13 & 40 & 63.4 & 256 \\
 & deepssf & 10.5 & 29.6 & 53.4 & 283 & 13 & 39.7 & 69.3 & 519 \\
 & moveformer & 9.97 & 29 & 50.8 & 223 & 12.7 & 39.4 & 64.3 & 367 \\
\midrule
\multirow{6}{=}{\citet{bastillerousseau2019MigrationTriggersIn}} & don't move & -- & 23.2 & 39.2 & 105 & -- & 26.8 & 49.6 & 128 \\
 & crw & -- & 20 & 32.8 & 84.1 & -- & 23 & 41.2 & 102 \\
 & issf linear & -- & 20 & 32.7 & 80.3 & -- & 24.6 & 43.7 & 111 \\
 & issf mlp & -- & 19.7 & 32.3 & 77 & -- & 22.9 & 41.4 & 101 \\
 & deepssf & -- & 19.3 & 32.1 & 78.3 & -- & 22.1 & 40.5 & 99.7 \\
 & moveformer & -- & 19 & 33.2 & 91.5 & -- & 22 & 41 & 109 \\
\midrule
\multirow{6}{=}{\citet{bastillerousseau2019MigrationTriggersIn}} & don't move & 14.7 & 42 & 74.8 & 383 & 11.7 & 30.8 & 50.6 & 182 \\
 & crw & 11.3 & 34.5 & 62.5 & 330 & 9.13 & 25.6 & 42.7 & 157 \\
 & issf linear & 11.3 & 34.3 & 61.9 & 330 & 9.75 & 26.4 & 45 & 177 \\
 & issf mlp & 11.2 & 33.3 & 61 & 323 & 9.07 & 26.1 & 44.8 & 180 \\
 & deepssf & 11.2 & 33.5 & 61.5 & 325 & 9.11 & 28.3 & 45 & 154 \\
 & moveformer & 10.6 & 32.7 & 59.8 & 426 & 8.59 & 25.4 & 43.5 & 182 \\
\midrule
\multirow{6}{=}{\citet{bastillerousseau2016AllometricAndTemporal}} & don't move & 14.1 & 45.1 & 95.7 & 404 & 16 & 51.7 & 107 & 502 \\
 & crw & 11.4 & 39.8 & 83 & 370 & 13.3 & 44.9 & 91.6 & 447 \\
 & issf linear & 11.3 & 39 & 79 & 350 & 13.1 & 44.1 & 89.6 & 436 \\
 & issf mlp & 11.2 & 38.2 & 78 & 348 & 13 & 43.5 & 91.6 & 485 \\
 & deepssf & 11 & 36.5 & 75.5 & 303 & 12.9 & 43.8 & 97.8 & 522 \\
 & moveformer & 10.5 & 36.8 & 74.6 & 415 & 12.3 & 42.2 & 85.5 & 499 \\
\midrule
\multirow{6}{=}{\citet{yanco2024MigratoryBirdsModulate}} & don't move & 723 & 2611 & 8714 & 66096 & 528 & 4048 & 13736 & 70021 \\
 & crw & 704 & 2664 & 10894 & 78447 & 556 & 3740 & 14914 & 76633 \\
 & issf linear & 718 & 2631 & 10056 & 75157 & 561 & 3968 & 13886 & 72646 \\
 & issf mlp & 763 & 2908 & 20730 & 154404 & 634 & 3947 & 27104 & 183411 \\
 & deepssf & 665 & 2311 & 10383 & 86162 & 522 & 3738 & 17134 & 47692 \\
 & moveformer & 665 & 3359 & 12250 & 77812 & 489 & 3814 & 24228 & 79664 \\
\midrule
\multirow{6}{=}{\citet{yanco2024MigratoryBirdsModulate}} & don't move & 2878 & 14508 & 24895 & 153212 & 2126 & 10729 & 19061 & 120209 \\
 & crw & 2993 & 14374 & 26894 & 160346 & 2308 & 10735 & 20603 & 130433 \\
 & issf linear & 2416 & 13664 & 21357 & 130317 & 3483 & 12105 & 21275 & 118599 \\
 & issf mlp & 2642 & 13987 & 28710 & 273745 & 2987 & 10994 & 28628 & 248380 \\
 & deepssf & 2469 & 12204 & 23979 & 76281 & 2059 & 10566 & 19069 & 143504 \\
 & moveformer & 2262 & 17350 & 24338 & 127266 & 2251 & 12008 & 29656 & 107292 \\
\midrule
\multirow{6}{=}{\citet{hennig2022HabitatSelectionAnd}} & don't move & -- & 1347 & 1964 & 4774 & -- & 1098 & 1545 & 3276 \\
 & crw & -- & 1010 & 1468 & 3584 & -- & 845 & 1201 & 2637 \\
 & issf linear & -- & 1010 & 1467 & 3592 & -- & 848 & 1208 & 2716 \\
 & issf mlp & -- & 1004 & 1458 & 3553 & -- & 846 & 1203 & 2646 \\
 & deepssf & -- & 988 & 1460 & 3549 & -- & 842 & 1212 & 2664 \\
 & moveformer & -- & 1001 & 1466 & 3679 & -- & 800 & 1153 & 2589 \\
\midrule
\multirow{6}{=}{\citet{borchering2017ResourceDrivenEncounters}} & don't move & 458 & 1691 & 1726 & 1867 & 492 & 2029 & 1732 & 1933 \\
 & crw & 416 & 1380 & 1438 & 1532 & 442 & 1647 & 1417 & 1557 \\
 & issf linear & 416 & 1370 & 1420 & 1510 & 446 & 1672 & 1435 & 1585 \\
 & issf mlp & 460 & 1330 & 1406 & 1496 & 501 & 1603 & 1500 & 1539 \\
 & deepssf & 402 & 1282 & 1378 & 1481 & 445 & 2186 & 2061 & 1580 \\
 & moveformer & 406 & 1208 & 1298 & 1445 & 438 & 1306 & 1232 & 1407 \\
\midrule
\multirow{6}{=}{\citet{mallon2021InclementWeatherForces}} & don't move & 3643 & 14843 & 30107 & 162001 & 3223 & 10709 & 22685 & 119029 \\
 & crw & 3486 & 13930 & 27807 & 155217 & 3080 & 10207 & 21749 & 122251 \\
 & issf linear & 3370 & 13809 & 26201 & 140192 & 3043 & 10031 & 21774 & 114165 \\
 & issf mlp & 3589 & 14036 & 26351 & 167281 & 3266 & 12185 & 32572 & 260620 \\
 & deepssf & 3007 & 13086 & 25329 & 127195 & 2812 & 16918 & 33140 & 144993 \\
 & moveformer & 2558 & 10990 & 20137 & 112809 & 2453 & 8610 & 16205 & 94851 \\
\midrule
\multirow{6}{=}{\citet{mallon2021InclementWeatherForces}} & don't move & 1189 & 3735 & 6025 & 14106 & 6006 & 6325 & 8962 & 12001 \\
 & crw & 1289 & 3720 & 5718 & 12244 & 4329 & 5613 & 7889 & 9960 \\
 & issf linear & 1228 & 3526 & 5826 & 12184 & 4448 & 6647 & 7816 & 9923 \\
 & issf mlp & 1521 & 3921 & 6179 & 11599 & 4820 & 7789 & 9349 & 13917 \\
 & deepssf & 1056 & 3230 & 5178 & 12137 & 5153 & 5577 & 8989 & 10925 \\
 & moveformer & 1067 & 3305 & 6154 & 11472 & 3907 & 6006 & 8071 & 10989 \\
\midrule
\multirow{6}{=}{\citet{dodge2014EnvironmentalDriversOf}} & don't move & 123 & 13632 & 25986 & 127958 & -- & 11197 & 18583 & 88166 \\
 & crw & 119 & 12979 & 24505 & 129894 & -- & 10849 & 18677 & 101220 \\
 & issf linear & 119 & 12818 & 23200 & 111820 & -- & 11560 & 19451 & 104428 \\
 & issf mlp & 119 & 13649 & 24150 & 135738 & -- & 12810 & 20398 & 94295 \\
 & deepssf & 91.3 & 11080 & 28284 & 120875 & -- & 10543 & 19727 & 94188 \\
 & moveformer & 119 & 11129 & 19836 & 106666 & -- & 9309 & 14309 & 80871 \\
\midrule
\multirow{6}{=}{\citet{borrmann2019HighForagingSite}} & don't move & 1912 & 5355 & 4453 & 7265 & 2312 & 4131 & 3203 & 4483 \\
 & crw & 1824 & 4680 & 3955 & 6209 & 2011 & 3314 & 2642 & 3545 \\
 & issf linear & 1823 & 4500 & 3861 & 5785 & 2020 & 3394 & 2774 & 3586 \\
 & issf mlp & 2139 & 4562 & 4185 & 5680 & 2299 & 4037 & 3472 & 4136 \\
 & deepssf & 1692 & 4043 & 3800 & 5836 & 2070 & 3177 & 2861 & 3964 \\
 & moveformer & 2410 & 3676 & 3649 & 5127 & 2266 & 2636 & 2767 & 3446 \\
\midrule
\multirow{6}{=}{\citet{cozzi2013ComparisonOfThe}} & don't move & -- & 3579 & 5391 & 8582 & -- & 4145 & 5907 & 7785 \\
 & crw & -- & 2902 & 4230 & 6642 & -- & 3268 & 4543 & 6012 \\
 & issf linear & -- & 2844 & 4141 & 6454 & -- & 3267 & 4558 & 5845 \\
 & issf mlp & -- & 2845 & 4119 & 8031 & -- & 3330 & 4521 & 7257 \\
 & deepssf & -- & 2913 & 4055 & 6414 & -- & 3728 & 4948 & 6137 \\
 & moveformer & -- & 2838 & 4008 & 6054 & -- & 3252 & 4200 & 5603 \\
\midrule
\multirow{6}{=}{\citet{ciuti2012HumanSelectionOf}} & don't move & -- & 951 & 1350 & 3361 & -- & 1002 & 1293 & 3002 \\
 & crw & -- & 727 & 1039 & 2540 & -- & 760 & 989 & 2225 \\
 & issf linear & -- & 737 & 1052 & 2525 & -- & 763 & 996 & 2248 \\
 & issf mlp & -- & 719 & 1021 & 2397 & -- & 753 & 980 & 2172 \\
 & deepssf & -- & 707 & 1016 & 2289 & -- & 750 & 1020 & 2736 \\
 & moveformer & -- & 698 & 1046 & 2580 & -- & 714 & 996 & 2243 \\
\midrule
\multirow{6}{=}{\citet{buitendijk2022MoreGrazingMore}} & don't move & 431 & 4162 & 4043 & 10255 & 305 & 2912 & 2547 & 5714 \\
 & crw & 413 & 3235 & 3377 & 8288 & 302 & 2518 & 2390 & 5274 \\
 & issf linear & 414 & 3144 & 3325 & 7989 & 313 & 2592 & 2445 & 5120 \\
 & issf mlp & 449 & 3128 & 3310 & 8040 & 332 & 2479 & 2633 & 5768 \\
 & deepssf & 362 & 2918 & 3264 & 8380 & 264 & 2573 & 2965 & 6902 \\
 & moveformer & 361 & 2720 & 3346 & 8096 & 292 & 2353 & 2376 & 7992 \\
\midrule
\multirow{6}{=}{\citet{buitendijk2022MoreGrazingMore}} & don't move & 163 & 748 & 427 & 773 & 152 & 871 & 510 & 869 \\
 & crw & 159 & 626 & 391 & 678 & 147 & 701 & 449 & 732 \\
 & issf linear & 152 & 604 & 374 & 649 & 143 & 679 & 444 & 698 \\
 & issf mlp & 168 & 623 & 400 & 677 & 154 & 687 & 452 & 719 \\
 & deepssf & 148 & 515 & 382 & 667 & 137 & 594 & 450 & 809 \\
 & moveformer & 143 & 385 & 354 & 663 & 133 & 441 & 416 & 675 \\
\midrule
\multirow{6}{=}{\citet{buitendijk2022MoreGrazingMore}} & don't move & -- & -- & -- & -- & 377 & 2981 & 2426 & 28188 \\
 & crw & -- & -- & -- & -- & 344 & 2342 & 2032 & 29501 \\
 & issf linear & -- & -- & -- & -- & 344 & 2280 & 2094 & 30219 \\
 & issf mlp & -- & -- & -- & -- & 359 & 2261 & 2012 & 34154 \\
 & deepssf & -- & -- & -- & -- & 327 & 2244 & 2328 & 28645 \\
 & moveformer & -- & -- & -- & -- & 320 & 1794 & 2087 & 43477 \\
\midrule
\multirow{6}{=}{\citet{byholm2022PaternalTransmissionOf}} & don't move & 5008 & 35676 & 40293 & 205251 & 3181 & 28272 & 26795 & 216145 \\
 & crw & 4779 & 29832 & 42184 & 207371 & 3365 & 24647 & 31974 & 224411 \\
 & issf linear & 4650 & 29799 & 41279 & 194589 & 3096 & 25041 & 27414 & 183623 \\
 & issf mlp & 5647 & 28434 & 49286 & 220742 & 4674 & 25272 & 36811 & 198411 \\
 & deepssf & 4573 & 36180 & 36643 & 157740 & 2996 & 32143 & 29063 & 201837 \\
 & moveformer & 4060 & 23480 & 42025 & 245204 & 2843 & 20129 & 30754 & 198982 \\
\midrule
\multirow{6}{=}{\citet{mirski2025DispersalMaturationAnd}} & don't move & 6462 & 40770 & 94905 & 513749 & 10364 & 35663 & 83577 & 429162 \\
 & crw & 6150 & 37229 & 83172 & 445432 & 9665 & 32406 & 72183 & 368096 \\
 & issf linear & 6099 & 35397 & 76265 & 432178 & 9600 & 31570 & 67520 & 367457 \\
 & issf mlp & 7682 & 38112 & 75552 & 409089 & 10511 & 34312 & 65428 & 336234 \\
 & deepssf & 6101 & 35243 & 79282 & 472710 & 9993 & 30422 & 71474 & 356192 \\
 & moveformer & 3537 & 29220 & 62453 & 400605 & 7569 & 24800 & 52287 & 296514 \\
\midrule
\multirow{6}{=}{\citet{klzsch2014ForecastingSpringFrom}} & don't move & -- & -- & -- & -- & 2663 & 3505 & 7918 & 154158 \\
 & crw & -- & -- & -- & -- & 2784 & 4157 & 10578 & 150882 \\
 & issf linear & -- & -- & -- & -- & 2039 & 4459 & 9026 & 104694 \\
 & issf mlp & -- & -- & -- & -- & 2502 & 5596 & 18843 & 142402 \\
 & deepssf & -- & -- & -- & -- & 2297 & 4125 & 9582 & 94533 \\
 & moveformer & -- & -- & -- & -- & 2480 & 3702 & 10912 & 143962 \\
\midrule
\multirow{6}{=}{\citet{carter2019TowardReliablePopulation}} & don't move & 631 & 1920 & 1980 & 2335 & 400 & 1194 & 1264 & 1319 \\
 & crw & 518 & 1423 & 1521 & 1806 & 339 & 932 & 994 & 1045 \\
 & issf linear & 514 & 1446 & 1536 & 1810 & 338 & 943 & 1001 & 1027 \\
 & issf mlp & 534 & 1371 & 1523 & 1806 & 399 & 945 & 1020 & 1046 \\
 & deepssf & 502 & 1406 & 1450 & 1818 & 348 & 995 & 1178 & 1045 \\
 & moveformer & 501 & 1273 & 1367 & 1724 & 343 & 808 & 805 & 985 \\
\midrule
\multirow{6}{=}{\citet{choden2019IPteropusLylei}} & don't move & 1686 & 5752 & 1592 & -- & -- & -- & -- & -- \\
 & crw & 1530 & 4416 & 1549 & -- & -- & -- & -- & -- \\
 & issf linear & 1463 & 2358 & 1524 & -- & -- & -- & -- & -- \\
 & issf mlp & 1734 & 1342 & 2270 & -- & -- & -- & -- & -- \\
 & deepssf & 1460 & 511 & 1491 & -- & -- & -- & -- & -- \\
 & moveformer & 1446 & 3009 & 1534 & -- & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{beirne2024ScoutsVsUsurpers}} & don't move & 1493 & 4340 & 8141 & 10870 & 1669 & 4088 & 8024 & 11345 \\
 & crw & 1353 & 3766 & 6337 & 8307 & 1511 & 3563 & 6231 & 8518 \\
 & issf linear & 1339 & 3749 & 6357 & 8001 & 1497 & 3552 & 6362 & 8683 \\
 & issf mlp & 1476 & 3973 & 6169 & 7896 & 1611 & 3879 & 6407 & 8604 \\
 & deepssf & 1244 & 3525 & 6218 & 7810 & 1404 & 3332 & 6356 & 8607 \\
 & moveformer & 1251 & 3494 & 6105 & 8377 & 1369 & 3352 & 6146 & 10098 \\
\midrule
\multirow{6}{=}{\citet{beirne2024ScoutsVsUsurpers}} & don't move & 1459 & 6764 & 12986 & 41183 & 1320 & 6917 & 12662 & 37614 \\
 & crw & 1457 & 6123 & 10665 & 29754 & 1338 & 6293 & 10454 & 27362 \\
 & issf linear & 1448 & 6134 & 10610 & 27707 & 1330 & 6345 & 10393 & 24667 \\
 & issf mlp & 1811 & 6726 & 10731 & 29163 & 1713 & 6859 & 10488 & 26418 \\
 & deepssf & 1297 & 5760 & 10630 & 28512 & 1186 & 5847 & 10410 & 26013 \\
 & moveformer & 1268 & 5827 & 11574 & 30638 & 1171 & 6026 & 11026 & 29280 \\
\midrule
\multirow{6}{=}{\citet{chynoweth2015HomeRangeUse}} & don't move & -- & 1006 & 628 & 959 & -- & 908 & 783 & 1228 \\
 & crw & -- & 781 & 507 & 758 & -- & 695 & 622 & 968 \\
 & issf linear & -- & 739 & 495 & 729 & -- & 687 & 617 & 958 \\
 & issf mlp & -- & 780 & 499 & 730 & -- & 712 & 612 & 939 \\
 & deepssf & -- & 687 & 517 & 745 & -- & 744 & 644 & 970 \\
 & moveformer & -- & 571 & 491 & 761 & -- & 577 & 602 & 936 \\
\midrule
\multirow{6}{=}{\citet{hooten2020AnimalMovementModels}} & don't move & -- & 1474 & 2791 & 12136 & -- & -- & -- & -- \\
 & crw & -- & 1219 & 2313 & 9215 & -- & -- & -- & -- \\
 & issf linear & -- & 1239 & 2332 & 10187 & -- & -- & -- & -- \\
 & issf mlp & -- & 1218 & 2304 & 9115 & -- & -- & -- & -- \\
 & deepssf & -- & 1215 & 2327 & 8930 & -- & -- & -- & -- \\
 & moveformer & -- & 1259 & 2396 & 9323 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{getz2007LocohNonparametericKernel}} & don't move & 281 & 1948 & 2848 & 8471 & 229 & 1448 & 2138 & 5186 \\
 & crw & 225 & 1422 & 2111 & 6195 & 188 & 1084 & 1588 & 3751 \\
 & issf linear & 225 & 1423 & 2098 & 5833 & 188 & 1087 & 1583 & 3963 \\
 & issf mlp & 229 & 1404 & 2093 & 5796 & 201 & 1082 & 1624 & 4714 \\
 & deepssf & 216 & 1409 & 2093 & 5351 & 188 & 1134 & 1820 & 10758 \\
 & moveformer & 201 & 1430 & 2247 & 6246 & 182 & 1082 & 1753 & 3757 \\
\midrule
\multirow{6}{=}{\citet{dodge2013TheEnvironmentalData}} & don't move & 5353 & 34587 & 62573 & 280107 & 6607 & 43497 & 65811 & 286256 \\
 & crw & 4826 & 30316 & 56025 & 246481 & 5821 & 36262 & 57045 & 250505 \\
 & issf linear & 4342 & 28181 & 57592 & 231380 & 5384 & 34584 & 61173 & 229734 \\
 & issf mlp & 5260 & 29365 & 55301 & 227068 & 6005 & 34634 & 56091 & 224691 \\
 & deepssf & 4100 & 27690 & 51053 & 212281 & 5304 & 34457 & 57276 & 216689 \\
 & moveformer & 4532 & 27214 & 50692 & 237828 & 5758 & 33513 & 55062 & 249763 \\
\midrule
\multirow{6}{=}{\citet{aikens2025PronghornMovementsAnd}} & don't move & -- & 1318 & 1580 & 4205 & -- & 1477 & 1735 & 3683 \\
 & crw & -- & 1020 & 1237 & 3416 & -- & 1118 & 1321 & 2917 \\
 & issf linear & -- & 1022 & 1238 & 3388 & -- & 1113 & 1329 & 2951 \\
 & issf mlp & -- & 1014 & 1226 & 3363 & -- & 1115 & 1322 & 2943 \\
 & deepssf & -- & 1007 & 1221 & 3338 & -- & 1105 & 1341 & 2836 \\
 & moveformer & -- & 922 & 1210 & 3538 & -- & 1005 & 1277 & 2911 \\
\midrule
\multirow{6}{=}{\citet{eby2024InfluenceOfSea}} & don't move & 3066 & 20725 & 9704 & -- & 1627 & 8116 & 3739 & -- \\
 & crw & 2914 & 16668 & 8374 & -- & 1697 & 6088 & 3381 & -- \\
 & issf linear & 2987 & 11879 & 8380 & -- & 1797 & 4996 & 3413 & -- \\
 & issf mlp & 3178 & 11620 & 8489 & -- & 2057 & 4095 & 4377 & -- \\
 & deepssf & 2705 & 16013 & 7516 & -- & 1440 & 6018 & 3144 & -- \\
 & moveformer & 2963 & 12259 & 8081 & -- & 1581 & 4475 & 3183 & -- \\
\midrule
\multirow{6}{=}{\citet{efrat2025AgeDependentResponse}} & don't move & 5959 & 30718 & 52850 & 248370 & 6853 & 36989 & 65163 & 259212 \\
 & crw & 5510 & 28702 & 46733 & 215023 & 6287 & 34047 & 56827 & 224338 \\
 & issf linear & 5389 & 28169 & 45107 & 198791 & 6314 & 34800 & 56663 & 214723 \\
 & issf mlp & 5554 & 29808 & 45488 & 195210 & 6419 & 35923 & 56517 & 233247 \\
 & deepssf & 4938 & 26666 & 44358 & 204936 & 5652 & 33400 & 56523 & 225518 \\
 & moveformer & 4178 & 26550 & 39034 & 196523 & 4724 & 32044 & 50285 & 203906 \\
\midrule
\multirow{6}{=}{\citet{costa2024TwoDecadesOf}} & don't move & 4841 & 31827 & 55339 & 307797 & 4599 & 22654 & 37745 & 168978 \\
 & crw & 3039 & 20943 & 35263 & 205351 & 3915 & 16767 & 28432 & 135987 \\
 & issf linear & 3029 & 20876 & 35151 & 199787 & 3910 & 16519 & 28135 & 135558 \\
 & issf mlp & 4841 & 31693 & 54079 & 197181 & 4599 & 22542 & 36800 & 140227 \\
 & deepssf & 2999 & 20214 & 32596 & 240515 & 3931 & 16179 & 29177 & 221675 \\
 & moveformer & 2837 & 17389 & 27430 & 165246 & 3974 & 16053 & 26556 & 138921 \\
\midrule
\multirow{6}{=}{\citet{aikens2024LearningShapesThe}\newline \citet{aikens2024LearningShapesThe}\newline \citet{aikens2024LearningShapesThe}} & don't move & 808 & 5506 & 10795 & 67780 & 719 & 4931 & 11354 & 71754 \\
 & crw & 787 & 4881 & 10506 & 65843 & 718 & 4582 & 11259 & 67626 \\
 & issf linear & 819 & 5024 & 10645 & 69071 & 733 & 4792 & 11434 & 67676 \\
 & issf mlp & 889 & 4930 & 11328 & 73088 & 826 & 4795 & 12494 & 70328 \\
 & deepssf & 753 & 4774 & 10203 & 66530 & 678 & 4544 & 11578 & 68617 \\
 & moveformer & 781 & 4981 & 10559 & 83443 & 697 & 4828 & 12313 & 70387 \\
\midrule
\multirow{6}{=}{\citet{anderson2020BothShortAnd}} & don't move & -- & -- & -- & -- & 2165 & 13498 & 13949 & 21607 \\
 & crw & -- & -- & -- & -- & 2070 & 11443 & 12318 & 18874 \\
 & issf linear & -- & -- & -- & -- & 2067 & 12105 & 13136 & 19266 \\
 & issf mlp & -- & -- & -- & -- & 2383 & 11570 & 12665 & 18721 \\
 & deepssf & -- & -- & -- & -- & 1937 & 12436 & 11989 & 17901 \\
 & moveformer & -- & -- & -- & -- & 1942 & 9559 & 11708 & 17833 \\
\midrule
\multirow{6}{=}{\citet{fischer2019CircadianRhythmsEnable}} & don't move & 42.7 & 156 & 109 & 134 & 46.1 & 193 & 144 & 165 \\
 & crw & 33.8 & 112 & 78.4 & 96 & 37.4 & 138 & 107 & 123 \\
 & issf linear & 33.7 & 97.2 & 75.8 & 74.2 & 38.2 & 147 & 104 & 134 \\
 & issf mlp & 33.5 & 78 & 76.4 & 36.5 & 37.4 & 142 & 105 & 166 \\
 & deepssf & 32.7 & 106 & 74.6 & 29.3 & 36.9 & 108 & 104 & 256 \\
 & moveformer & 32.9 & 66.7 & 68 & 97.3 & 36.5 & 97.4 & 101 & 144 \\
\midrule
\multirow{6}{=}{\citet{fleishman2016SpaceUseBy}} & don't move & 708 & 797 & 978 & 912 & 984 & 1269 & 1745 & 2935 \\
 & crw & 585 & 653 & 825 & 754 & 856 & 1076 & 1517 & 2655 \\
 & issf linear & 584 & 629 & 798 & 723 & 881 & 1088 & 1504 & 2536 \\
 & issf mlp & 605 & 652 & 742 & 727 & 886 & 1133 & 1453 & 2684 \\
 & deepssf & 541 & 655 & 699 & 628 & 1118 & 1078 & 1725 & 2892 \\
 & moveformer & 563 & 651 & 752 & 735 & 885 & 1115 & 1458 & 2673 \\
\midrule
\multirow{6}{=}{\citet{friedemann2016MultidimensionalDifferentiationIn}} & don't move & 1028 & 2025 & 2830 & 13611 & 664 & 1332 & 1794 & 15917 \\
 & crw & 955 & 1757 & 2572 & 15212 & 728 & 1340 & 1892 & 17952 \\
 & issf linear & 947 & 1933 & 2717 & 16778 & 986 & 1825 & 2203 & 28653 \\
 & issf mlp & 992 & 1514 & 2544 & 18566 & 914 & 2680 & 2318 & 27992 \\
 & deepssf & 943 & 1524 & 2995 & 25396 & 2307 & 3149 & 3591 & 88155 \\
 & moveformer & 936 & 2172 & 2658 & 15843 & 659 & 1645 & 1711 & 19499 \\
\midrule
\multirow{6}{=}{\citet{friedemann2016MultidimensionalDifferentiationIn}} & don't move & 2661 & 4879 & 11011 & 55817 & 2488 & 4716 & 13515 & 70319 \\
 & crw & 2472 & 4519 & 11116 & 65167 & 2405 & 4632 & 13696 & 79131 \\
 & issf linear & 2270 & 3722 & 9585 & 53301 & 2160 & 4276 & 11124 & 66584 \\
 & issf mlp & 2327 & 3482 & 9923 & 130847 & 4222 & 8442 & 14390 & 166910 \\
 & deepssf & 2223 & 3417 & 9731 & 34528 & 5538 & 12806 & 29388 & 163309 \\
 & moveformer & 2186 & 4333 & 8784 & 57907 & 3408 & 8916 & 10553 & 74879 \\
\midrule
\multirow{6}{=}{\citet{garthe2016TerrestrialAndMarine}} & don't move & 3779 & 25219 & 24103 & 18892 & 3214 & 18151 & 18754 & 5819 \\
 & crw & 3466 & 20319 & 19777 & 15689 & 3039 & 15036 & 15594 & 5227 \\
 & issf linear & 3276 & 19554 & 18928 & 15809 & 2830 & 14741 & 15401 & 8230 \\
 & issf mlp & 3644 & 17444 & 17842 & 15618 & 3226 & 13349 & 14328 & 10611 \\
 & deepssf & 3089 & 19231 & 19076 & 14826 & 2660 & 14623 & 15570 & 5919 \\
 & moveformer & 3324 & 16591 & 16532 & 16355 & 2832 & 12957 & 15410 & 4935 \\
\midrule
\multirow{6}{=}{\citet{garthe2022EffectsOfAgricultural}} & don't move & 2279 & 10575 & 5399 & 4822 & 1710 & 4426 & 3668 & 4468 \\
 & crw & 2102 & 8816 & 4685 & 4161 & 1633 & 3853 & 3259 & 3908 \\
 & issf linear & 1970 & 8387 & 4359 & 3520 & 1558 & 4170 & 3150 & 2979 \\
 & issf mlp & 2493 & 8508 & 5422 & 4169 & 2115 & 5255 & 4623 & 3775 \\
 & deepssf & 1906 & 6379 & 4424 & 3465 & 1480 & 3112 & 2996 & 2959 \\
 & moveformer & 2151 & 5169 & 4063 & 4192 & 1641 & 3006 & 2786 & 4295 \\
\midrule
\multirow{6}{=}{\citet{geary2018ConditionDependentForaging}} & don't move & 5112 & 18980 & 24054 & 25301 & 4042 & 19343 & 29067 & 35798 \\
 & crw & 4574 & 15706 & 19901 & 20945 & 3773 & 16452 & 24698 & 30099 \\
 & issf linear & 4336 & 14438 & 17731 & 18786 & 3491 & 14912 & 21420 & 26141 \\
 & issf mlp & 5027 & 13782 & 16803 & 18506 & 4396 & 14899 & 20579 & 23426 \\
 & deepssf & 4328 & 14484 & 17691 & 15609 & 3415 & 15010 & 21933 & 22956 \\
 & moveformer & 4374 & 15215 & 18772 & 20458 & 3543 & 16228 & 22638 & 28152 \\
\midrule
\multirow{6}{=}{\citet{glass2021SpatiotemporallyVariableSnow}} & don't move & 854 & 5205 & 7613 & 10142 & 716 & 6028 & 8949 & 11309 \\
 & crw & 718 & 3860 & 5580 & 7309 & 626 & 4547 & 6563 & 7918 \\
 & issf linear & 710 & 3870 & 5594 & 7478 & 623 & 4512 & 6446 & 7983 \\
 & issf mlp & 831 & 4012 & 6597 & 7379 & 798 & 4714 & 7807 & 7942 \\
 & deepssf & 712 & 3838 & 5568 & 7114 & 615 & 4512 & 6582 & 8042 \\
 & moveformer & 690 & 3972 & 5652 & 6884 & 596 & 4915 & 6695 & 8662 \\
\midrule
\multirow{6}{=}{\citet{sorensen2022ScatterHoardingBirds}} & don't move & 959 & 1332 & 1137 & 1129 & 1201 & 1731 & 1123 & 1765 \\
 & crw & 798 & 1048 & 939 & 925 & 1031 & 1394 & 952 & 1438 \\
 & issf linear & 733 & 945 & 851 & 820 & 962 & 1191 & 874 & 1339 \\
 & issf mlp & 681 & 977 & 719 & 746 & 911 & 1194 & 817 & 1415 \\
 & deepssf & 798 & 1082 & 944 & 879 & 1028 & 1429 & 1010 & 1772 \\
 & moveformer & 736 & 1015 & 923 & 1171 & 921 & 1297 & 904 & 1682 \\
\midrule
\multirow{6}{=}{\citet{klzsch2014ForecastingSpringFrom}} & don't move & -- & -- & -- & -- & 2939 & 2838 & 6778 & 120881 \\
 & crw & -- & -- & -- & -- & 2900 & 2807 & 8142 & 132570 \\
 & issf linear & -- & -- & -- & -- & 2920 & 2983 & 8471 & 104223 \\
 & issf mlp & -- & -- & -- & -- & 2956 & 3112 & 17175 & 147094 \\
 & deepssf & -- & -- & -- & -- & 2802 & 2671 & 6919 & 93783 \\
 & moveformer & -- & -- & -- & -- & 2839 & 2525 & 7017 & 146374 \\
\midrule
\multirow{6}{=}{\citet{chambers2025TheTortoiseAnd}\newline \citet{guerra2025HomeRangeSeasonality}} & don't move & 6.33 & 11.3 & 13.9 & 25.6 & 7.99 & 17.5 & 23.4 & 40 \\
 & crw & 4.59 & 8.81 & 11 & 20.2 & 5.85 & 13.6 & 18.4 & 31 \\
 & issf linear & 4.62 & 8.78 & 11.1 & 21.7 & 5.84 & 14 & 18.5 & 31.8 \\
 & issf mlp & 4.55 & 8.66 & 10.8 & 19.4 & 5.81 & 13.5 & 18.1 & 30.1 \\
 & deepssf & 4.55 & 8.5 & 10.6 & 19.5 & 5.89 & 13.5 & 18 & 30.5 \\
 & moveformer & 4.24 & 8.1 & 10.6 & 20.6 & 5.51 & 12.9 & 17.2 & 31.5 \\
\midrule
\multirow{6}{=}{\citet{harel2018TheCharacteristicTimescale}} & don't move & 6735 & 7690 & 11595 & 11900 & 5988 & 8344 & 15210 & 15390 \\
 & crw & 5939 & 6765 & 9890 & 10188 & 5377 & 7166 & 12554 & 12650 \\
 & issf linear & 5795 & 6551 & 9443 & 9571 & 5340 & 6443 & 11860 & 12114 \\
 & issf mlp & 5976 & 6262 & 10187 & 10922 & 5654 & 6495 & 12458 & 12547 \\
 & deepssf & 5733 & 5232 & 9465 & 10059 & 5076 & 6089 & 12028 & 12269 \\
 & moveformer & 5368 & 11658 & 11329 & 9612 & 4921 & 12281 & 13286 & 12648 \\
\midrule
\multirow{6}{=}{\citet{hays2021HighAccuracyTracking}} & don't move & 136 & 376 & 201 & 299 & 118 & 204 & 168 & 204 \\
 & crw & 109 & 273 & 160 & 236 & 91.8 & 170 & 134 & 171 \\
 & issf linear & 107 & 265 & 155 & 224 & 90.4 & 181 & 129 & 168 \\
 & issf mlp & 104 & 244 & 153 & 207 & 91.9 & 194 & 135 & 213 \\
 & deepssf & 108 & 234 & 164 & 199 & 113 & 438 & 140 & 429 \\
 & moveformer & 103 & 192 & 151 & 210 & 91.7 & 139 & 120 & 153 \\
\midrule
\multirow{6}{=}{\citet{esteban2017HowNumbersOf}} & don't move & -- & -- & -- & -- & 473 & 2878 & 3181 & 11626 \\
 & crw & -- & -- & -- & -- & 404 & 2454 & 3643 & 18485 \\
 & issf linear & -- & -- & -- & -- & 401 & 2517 & 3672 & 18628 \\
 & issf mlp & -- & -- & -- & -- & 397 & 2459 & 4041 & 34229 \\
 & deepssf & -- & -- & -- & -- & 399 & 2593 & 3084 & 12825 \\
 & moveformer & -- & -- & -- & -- & 410 & 3676 & 3638 & 27827 \\
\midrule
\multirow{6}{=}{\citet{eggeman2016BehaviouralFlexibilityIn}} & don't move & -- & 1125 & 1388 & 2868 & 145 & 1100 & 1399 & 3394 \\
 & crw & -- & 829 & 1040 & 2137 & 115 & 815 & 1062 & 2606 \\
 & issf linear & -- & 846 & 1056 & 1797 & 108 & 850 & 1108 & 2489 \\
 & issf mlp & -- & 800 & 983 & 1745 & 116 & 792 & 1014 & 2323 \\
 & deepssf & -- & 726 & 966 & 1629 & 109 & 743 & 1009 & 2439 \\
 & moveformer & -- & 724 & 982 & 1725 & 108 & 725 & 1016 & 2395 \\
\midrule
\multirow{6}{=}{\citet{hebblewhite2007MultiscaleWolfPredation}} & don't move & 677 & 5173 & 7887 & 14701 & 376 & 4861 & 8172 & 14525 \\
 & crw & 600 & 4121 & 6142 & 11103 & 369 & 3904 & 6451 & 10979 \\
 & issf linear & 599 & 4157 & 6163 & 10958 & 360 & 3935 & 6502 & 10767 \\
 & issf mlp & 607 & 4136 & 6169 & 14319 & 410 & 3891 & 6444 & 14237 \\
 & deepssf & 577 & 4162 & 6096 & 11480 & 374 & 3969 & 6535 & 11221 \\
 & moveformer & 559 & 4097 & 6139 & 10565 & 319 & 3896 & 6363 & 10679 \\
\midrule
\multirow{6}{=}{\citet{hernndezpliego2015WhyDoKestrels}} & don't move & 1718 & 2721 & 1842 & 2551 & 1584 & 2717 & 1900 & 2351 \\
 & crw & 1432 & 2161 & 1521 & 2011 & 1303 & 2123 & 1557 & 1849 \\
 & issf linear & 1377 & 1892 & 1432 & 2082 & 1250 & 1944 & 1405 & 1907 \\
 & issf mlp & 1362 & 1561 & 1476 & 2028 & 1257 & 1727 & 1419 & 1822 \\
 & deepssf & 1369 & 1627 & 1431 & 1731 & 1231 & 1743 & 1346 & 1616 \\
 & moveformer & 1426 & 1973 & 1562 & 1995 & 1304 & 2071 & 1584 & 1733 \\
\midrule
\multirow{6}{=}{\citet{holland2017FineScaleAssessment}} & don't move & 130 & 1937 & 4181 & 3027 & 170 & 3243 & 5175 & 4741 \\
 & crw & 122 & 1659 & 3592 & 2324 & 160 & 2812 & 4409 & 3719 \\
 & issf linear & 124 & 1637 & 3438 & 2007 & 162 & 2999 & 4355 & 3809 \\
 & issf mlp & 125 & 1562 & 3314 & 1812 & 160 & 2761 & 4256 & 4088 \\
 & deepssf & 116 & 1501 & 3166 & 2168 & 155 & 2802 & 4304 & 3734 \\
 & moveformer & 116 & 1547 & 3373 & 2113 & 153 & 2613 & 4119 & 3452 \\
\midrule
\multirow{6}{=}{\citet{egan2024EstimatingEncounterhabitatRelationships}} & don't move & 91.5 & 355 & 329 & 338 & 79.8 & 354 & 326 & 341 \\
 & crw & 71.4 & 253 & 246 & 255 & 63.1 & 255 & 239 & 256 \\
 & issf linear & 70.9 & 237 & 240 & 244 & 63.4 & 250 & 236 & 253 \\
 & issf mlp & 70.8 & 323 & 226 & 234 & 62.9 & 318 & 237 & 254 \\
 & deepssf & 69.6 & 211 & 229 & 232 & 63.4 & 242 & 239 & 251 \\
 & moveformer & 70.7 & 203 & 208 & 233 & 63.4 & 203 & 208 & 241 \\
\midrule
\multirow{6}{=}{\citet{yanco2024MigratoryBirdsModulate}} & don't move & -- & -- & 16198 & 98420 & -- & -- & -- & -- \\
 & crw & -- & -- & 12750 & 85361 & -- & -- & -- & -- \\
 & issf linear & -- & -- & 12803 & 81344 & -- & -- & -- & -- \\
 & issf mlp & -- & -- & 12073 & 80550 & -- & -- & -- & -- \\
 & deepssf & -- & -- & 12791 & 85215 & -- & -- & -- & -- \\
 & moveformer & -- & -- & 11866 & 74131 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{yanco2024MigratoryBirdsModulate}} & don't move & -- & -- & 11411 & 186905 & -- & -- & 10234 & 175636 \\
 & crw & -- & -- & 9086 & 172691 & -- & -- & 8247 & 161920 \\
 & issf linear & -- & -- & 8362 & 175155 & -- & -- & 7814 & 162830 \\
 & issf mlp & -- & -- & 8256 & 173834 & -- & -- & 7554 & 157535 \\
 & deepssf & -- & -- & 9257 & 142483 & -- & -- & 8388 & 133910 \\
 & moveformer & -- & -- & 8092 & 146321 & -- & -- & 7548 & 158764 \\
\midrule
\multirow{6}{=}{\citet{irvine2017SpermWhaleDive}} & don't move & 3251 & 18460 & 21104 & 21331 & 2993 & 17532 & 18663 & 24525 \\
 & crw & 1791 & 13141 & 15788 & 15672 & 1660 & 13084 & 14376 & 18446 \\
 & issf linear & 1793 & 12706 & 15168 & 14855 & 1669 & 12839 & 13881 & 17042 \\
 & issf mlp & 1950 & 12706 & 15167 & 14814 & 1799 & 12941 & 14106 & 16898 \\
 & deepssf & 1812 & 13130 & 15213 & 14915 & 1687 & 13544 & 16580 & 17041 \\
 & moveformer & 1746 & 12913 & 17227 & 15475 & 1686 & 12846 & 16880 & 21205 \\
\midrule
\multirow{6}{=}{\citet{irvine2020AnAtSea}} & don't move & 2724 & 20015 & 27696 & 47859 & 2860 & 25814 & 42057 & -- \\
 & crw & 1310 & 14075 & 20517 & 37511 & 1100 & 12667 & 23248 & -- \\
 & issf linear & 1308 & 13986 & 20392 & 37041 & 1100 & 12755 & 23064 & -- \\
 & issf mlp & 2724 & 20015 & 23533 & 37481 & 2860 & 25814 & 34810 & -- \\
 & deepssf & 1311 & 13975 & 21121 & 39867 & 1092 & 12671 & 23032 & -- \\
 & moveformer & 1287 & 14190 & 21099 & 40779 & 1080 & 13357 & 21995 & -- \\
\midrule
\multirow{6}{=}{\citet{isbell2017GpsidentifiedLowlevelNocturnal}} & don't move & 266 & 1370 & 1407 & 1950 & 188 & 977 & 1020 & 2094 \\
 & crw & 231 & 1080 & 1199 & 1685 & 171 & 802 & 905 & 1652 \\
 & issf linear & 195 & 1080 & 1140 & 1597 & 174 & 945 & 944 & 1642 \\
 & issf mlp & 195 & 927 & 1214 & 1700 & 191 & 911 & 1160 & 1857 \\
 & deepssf & 180 & 861 & 1088 & 1484 & 159 & 914 & 1344 & 2370 \\
 & moveformer & 179 & 926 & 1018 & 1643 & 147 & 716 & 909 & 1584 \\
\midrule
\multirow{6}{=}{\citet{jeglinski2024HpaivOutbreakTriggers}} & don't move & 7933 & 74597 & 123847 & 152248 & 5721 & 50160 & 86768 & 93622 \\
 & crw & 7127 & 62580 & 101318 & 122207 & 5414 & 43883 & 74042 & 76827 \\
 & issf linear & 6559 & 59435 & 95048 & 113674 & 4846 & 41648 & 72053 & 73864 \\
 & issf mlp & 8522 & 65422 & 102894 & 111216 & 7831 & 54370 & 89146 & 91012 \\
 & deepssf & 6219 & 62196 & 97990 & 114924 & 4458 & 42584 & 65663 & 64557 \\
 & moveformer & 5668 & 60833 & 104078 & 110257 & 3955 & 45333 & 69722 & 71461 \\
\midrule
\multirow{6}{=}{\citet{jennings2021GreatEgretArdea}} & don't move & 348 & 2374 & 1314 & 2076 & 399 & 3179 & 2592 & 9726 \\
 & crw & 333 & 1879 & 1290 & 2882 & 383 & 2477 & 2316 & 8462 \\
 & issf linear & 330 & 1774 & 1247 & 2458 & 394 & 2598 & 2326 & 9095 \\
 & issf mlp & 365 & 1810 & 1353 & 3725 & 443 & 2486 & 2355 & 8932 \\
 & deepssf & 283 & 1896 & 1147 & 2110 & 452 & 2703 & 2345 & 8820 \\
 & moveformer & 324 & 1085 & 1245 & 2706 & 394 & 1927 & 2531 & 8517 \\
\midrule
\multirow{6}{=}{\citet{kays2023MultiScaleMovement}} & don't move & 145 & 506 & 803 & 1044 & 153 & 570 & 919 & 1141 \\
 & crw & 112 & 379 & 609 & 794 & 117 & 432 & 710 & 879 \\
 & issf linear & 111 & 347 & 538 & 622 & 118 & 431 & 676 & 852 \\
 & issf mlp & 109 & 326 & 657 & 632 & 115 & 427 & 793 & 752 \\
 & deepssf & 108 & 318 & 511 & 596 & 115 & 466 & 672 & 832 \\
 & moveformer & 108 & 329 & 536 & 708 & 116 & 423 & 650 & 840 \\
\midrule
\multirow{6}{=}{\citet{kays2023MultiScaleMovement}} & don't move & 163 & 406 & 434 & 423 & 144 & 398 & 442 & 449 \\
 & crw & 109 & 289 & 311 & 301 & 96.7 & 288 & 318 & 321 \\
 & issf linear & 109 & 276 & 317 & 295 & 97.4 & 294 & 348 & 321 \\
 & issf mlp & 154 & 261 & 414 & 419 & 136 & 310 & 423 & 445 \\
 & deepssf & 109 & 259 & 304 & 296 & 96.3 & 327 & 304 & 318 \\
 & moveformer & 105 & 285 & 263 & 289 & 93.8 & 257 & 256 & 308 \\
\midrule
\multirow{6}{=}{\citet{kays2023MultiScaleMovement}} & don't move & 126 & 298 & 399 & 410 & 149 & 361 & 420 & 447 \\
 & crw & 103 & 246 & 322 & 331 & 110 & 273 & 306 & 331 \\
 & issf linear & 102 & 233 & 296 & 318 & 131 & 296 & 321 & 344 \\
 & issf mlp & 99.3 & 220 & 289 & 335 & 108 & 277 & 324 & 366 \\
 & deepssf & 99 & 232 & 280 & 324 & 111 & 262 & 450 & 339 \\
 & moveformer & 97.5 & 248 & 269 & 321 & 105 & 272 & 264 & 313 \\
\midrule
\multirow{6}{=}{\citet{kays2023MultiScaleMovement}} & don't move & 151 & 331 & 321 & 389 & -- & -- & -- & -- \\
 & crw & 118 & 233 & 229 & 284 & -- & -- & -- & -- \\
 & issf linear & 116 & 185 & 186 & 235 & -- & -- & -- & -- \\
 & issf mlp & 110 & 183 & 181 & 208 & -- & -- & -- & -- \\
 & deepssf & 113 & 191 & 190 & 281 & -- & -- & -- & -- \\
 & moveformer & 111 & 195 & 199 & 250 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{kays2023MultiScaleMovement}} & don't move & 143 & 244 & 232 & 270 & 127 & 254 & 223 & 248 \\
 & crw & 108 & 176 & 172 & 194 & 97.2 & 188 & 172 & 188 \\
 & issf linear & 106 & 164 & 170 & 194 & 99.8 & 172 & 174 & 188 \\
 & issf mlp & 102 & 155 & 161 & 188 & 93.4 & 163 & 164 & 180 \\
 & deepssf & 104 & 161 & 167 & 183 & 93.1 & 168 & 169 & 183 \\
 & moveformer & 101 & 165 & 156 & 194 & 89 & 163 & 155 & 189 \\
\midrule
\multirow{6}{=}{\citet{stabach2022IncreasingAnthropogenicDisturbance}} & don't move & 242 & 1392 & 1401 & 4578 & 232 & 1132 & 1036 & 2212 \\
 & crw & 200 & 1100 & 1196 & 4082 & 194 & 906 & 909 & 2172 \\
 & issf linear & 198 & 1062 & 1173 & 3874 & 197 & 890 & 947 & 2570 \\
 & issf mlp & 198 & 1055 & 1169 & 3816 & 198 & 895 & 939 & 2750 \\
 & deepssf & 190 & 1062 & 1164 & 3893 & 189 & 883 & 962 & 5041 \\
 & moveformer & 187 & 964 & 1150 & 4325 & 188 & 801 & 879 & 2243 \\
\midrule
\multirow{6}{=}{\citet{serieys2025AdaptingToChange}} & don't move & 108 & 321 & 406 & 766 & -- & -- & -- & -- \\
 & crw & 89.8 & 249 & 319 & 594 & -- & -- & -- & -- \\
 & issf linear & 87.6 & 234 & 305 & 531 & -- & -- & -- & -- \\
 & issf mlp & 87 & 232 & 305 & 529 & -- & -- & -- & -- \\
 & deepssf & 86.1 & 236 & 312 & 571 & -- & -- & -- & -- \\
 & moveformer & 87 & 241 & 315 & 634 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{kiddweaver2020TheMovementsOf}} & don't move & 444 & 2900 & 1369 & 3828 & 489 & 2059 & 1061 & 3081 \\
 & crw & 415 & 2374 & 1272 & 4314 & 455 & 1692 & 1000 & 3838 \\
 & issf linear & 414 & 2366 & 1265 & 4800 & 464 & 2271 & 1065 & 4589 \\
 & issf mlp & 424 & 2218 & 1411 & 5659 & 464 & 1542 & 1499 & 5719 \\
 & deepssf & 402 & 1971 & 1227 & 3677 & 460 & 1611 & 1209 & 9861 \\
 & moveformer & 448 & 1617 & 1189 & 4379 & 462 & 1047 & 905 & 3571 \\
\midrule
\multirow{6}{=}{\citet{kleyheeg2017MovementPatternsOf}} & don't move & 132 & 1252 & 644 & 2458 & 84.4 & 420 & 195 & 355 \\
 & crw & 118 & 1024 & 558 & 2193 & 78 & 341 & 207 & 681 \\
 & issf linear & 122 & 1006 & 566 & 2234 & 78.4 & 349 & 218 & 451 \\
 & issf mlp & 121 & 855 & 549 & 2267 & 90 & 344 & 204 & 699 \\
 & deepssf & 116 & 925 & 553 & 2906 & 75.7 & 400 & 184 & 330 \\
 & moveformer & 126 & 690 & 539 & 1362 & 77.6 & 316 & 220 & 812 \\
\midrule
\multirow{6}{=}{\citet{klzsch2019FlywayConnectivityAnd}\newline \citet{klzsch2020GooseParentsLead}} & don't move & -- & -- & -- & -- & 405 & 4513 & 13188 & 180050 \\
 & crw & -- & -- & -- & -- & 417 & 4239 & 13395 & 168265 \\
 & issf linear & -- & -- & -- & -- & 421 & 4091 & 13513 & 180228 \\
 & issf mlp & -- & -- & -- & -- & 482 & 4469 & 17229 & 180101 \\
 & deepssf & -- & -- & -- & -- & 382 & 4462 & 13103 & 163205 \\
 & moveformer & -- & -- & -- & -- & 370 & 3712 & 13548 & 150099 \\
\midrule
\multirow{6}{=}{\citet{klzsch2022WildGooseChase}} & don't move & 424 & 7415 & 8461 & 44711 & 355 & 7032 & 6827 & 28668 \\
 & crw & 424 & 6208 & 7860 & 37976 & 361 & 5794 & 5913 & 24589 \\
 & issf linear & 421 & 6190 & 7798 & 36730 & 371 & 5968 & 6070 & 26875 \\
 & issf mlp & 469 & 6004 & 8038 & 36191 & 407 & 5727 & 6422 & 24322 \\
 & deepssf & 375 & 5173 & 7790 & 39985 & 316 & 5589 & 6147 & 26142 \\
 & moveformer & 376 & 4234 & 7779 & 48554 & 317 & 4562 & 5676 & 31497 \\
\midrule
\multirow{6}{=}{\citet{klzsch2022WildGooseChase}} & don't move & 427 & 3505 & 3007 & 7204 & 401 & 3802 & 2621 & 8439 \\
 & crw & 386 & 2763 & 2456 & 5557 & 368 & 3066 & 2190 & 7074 \\
 & issf linear & 391 & 2502 & 2353 & 5186 & 370 & 2991 & 2197 & 6671 \\
 & issf mlp & 416 & 2468 & 2368 & 4713 & 395 & 2977 & 2085 & 5921 \\
 & deepssf & 363 & 1890 & 2329 & 4256 & 327 & 2704 & 2019 & 5861 \\
 & moveformer & 325 & 2057 & 2306 & 5900 & 320 & 2057 & 2092 & 7651 \\
\midrule
\multirow{6}{=}{\citet{lapoint2013AnimalBehaviorCost}} & don't move & 218 & 931 & 1317 & 1487 & 218 & 726 & 1003 & 1120 \\
 & crw & 196 & 725 & 969 & 1071 & 185 & 560 & 747 & 815 \\
 & issf linear & 195 & 690 & 896 & 975 & 181 & 528 & 711 & 741 \\
 & issf mlp & 206 & 744 & 1317 & 1002 & 191 & 602 & 1003 & 752 \\
 & deepssf & 184 & 661 & 873 & 982 & 176 & 626 & 926 & 753 \\
 & moveformer & 181 & 678 & 878 & 967 & 177 & 533 & 685 & 740 \\
\midrule
\multirow{6}{=}{\citet{gatt2019PreLayingMovements}} & don't move & 4171 & 37629 & 61817 & 145956 & 7987 & 58991 & 97182 & 139981 \\
 & crw & 3545 & 29231 & 46839 & 111110 & 6112 & 44923 & 72523 & 103931 \\
 & issf linear & 3473 & 29098 & 46829 & 106858 & 6098 & 44372 & 71895 & 120201 \\
 & issf mlp & 3397 & 28630 & 45686 & 142649 & 6003 & 44224 & 71556 & 137129 \\
 & deepssf & 3043 & 28709 & 47440 & 101629 & 5452 & 43569 & 71650 & 100570 \\
 & moveformer & 3014 & 33125 & 53812 & 137562 & 5011 & 40375 & 77315 & 138842 \\
\midrule
\multirow{6}{=}{\citet{lamb2017InfluenceOfDensitydependent}} & don't move & 3125 & 7787 & 11885 & 43521 & 3513 & 9134 & 22657 & 36404 \\
 & crw & 2804 & 6602 & 10440 & 39229 & 3146 & 7283 & 19488 & 31136 \\
 & issf linear & 2803 & 6627 & 10384 & 38183 & 3116 & 7430 & 19646 & 29878 \\
 & issf mlp & 2915 & 6908 & 10871 & 41397 & 3305 & 7082 & 19677 & 30945 \\
 & deepssf & 2754 & 6967 & 11349 & 59069 & 3186 & 7373 & 20300 & 44089 \\
 & moveformer & 2727 & 6520 & 10849 & 42998 & 3133 & 7552 & 18993 & 28370 \\
\midrule
\multirow{6}{=}{\citet{latham2011CaribouPrimaryPrey}} & don't move & 597 & 4336 & 6731 & 9806 & 716 & 4009 & 5397 & 5962 \\
 & crw & 548 & 3524 & 5405 & 7745 & 639 & 3219 & 4245 & 4577 \\
 & issf linear & 537 & 3550 & 5497 & 7867 & 646 & 3234 & 4304 & 4659 \\
 & issf mlp & 567 & 3491 & 5345 & 7553 & 649 & 3250 & 4292 & 4743 \\
 & deepssf & 533 & 3520 & 5333 & 7411 & 628 & 3199 & 4270 & 5979 \\
 & moveformer & 526 & 3522 & 5172 & 7184 & 604 & 3203 & 4007 & 4437 \\
\midrule
\multirow{6}{=}{\citet{baker2015ANovelApproach}} & don't move & 1256 & 8291 & 10450 & 34526 & 1337 & 9567 & 13403 & 59423 \\
 & crw & 893 & 6427 & 8646 & 28527 & 929 & 7288 & 10429 & 48277 \\
 & issf linear & 878 & 6405 & 8643 & 26974 & 920 & 7298 & 10509 & 45015 \\
 & issf mlp & 861 & 6322 & 8560 & 27553 & 897 & 7218 & 10579 & 49793 \\
 & deepssf & 858 & 6501 & 8723 & 34711 & 954 & 8042 & 10937 & 54964 \\
 & moveformer & 789 & 6006 & 9178 & 30460 & 819 & 7054 & 11031 & 54303 \\
\midrule
\multirow{6}{=}{\citet{gutowsky2023SeasonalAndCircadian}} & don't move & 768 & 3766 & 2477 & 3148 & 800 & 4744 & 2510 & 2861 \\
 & crw & 561 & 2913 & 2069 & 2524 & 564 & 3496 & 2070 & 2340 \\
 & issf linear & 482 & 2955 & 2046 & 2498 & 479 & 3509 & 2034 & 2279 \\
 & issf mlp & 562 & 2695 & 2129 & 2484 & 556 & 3219 & 2128 & 2334 \\
 & deepssf & 510 & 2201 & 1894 & 2146 & 520 & 2122 & 1875 & 1909 \\
 & moveformer & 358 & 1792 & 1787 & 2121 & 335 & 1823 & 1744 & 1987 \\
\midrule
\multirow{6}{=}{\citet{van2013FlexibilityOfContinental}} & don't move & -- & -- & -- & -- & -- & 483 & 447 & 5327 \\
 & crw & -- & -- & -- & -- & -- & 537 & 536 & 10458 \\
 & issf linear & -- & -- & -- & -- & -- & 525 & 515 & 10065 \\
 & issf mlp & -- & -- & -- & -- & -- & 584 & 823 & 21280 \\
 & deepssf & -- & -- & -- & -- & -- & 502 & 521 & 8568 \\
 & moveformer & -- & -- & -- & -- & -- & 416 & 505 & 11321 \\
\midrule
\multirow{6}{=}{\citet{michelot2019StateswitchingContinuoustimeCorrelated}} & don't move & 2898 & 18299 & 28639 & 104206 & -- & -- & -- & -- \\
 & crw & 1887 & 13797 & 22018 & 79735 & -- & -- & -- & -- \\
 & issf linear & 1704 & 13113 & 21377 & 79287 & -- & -- & -- & -- \\
 & issf mlp & 1570 & 12788 & 20881 & 76939 & -- & -- & -- & -- \\
 & deepssf & 1828 & 12647 & 21132 & 90770 & -- & -- & -- & -- \\
 & moveformer & 1726 & 13155 & 21654 & 87859 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{mcmahon2017EvaluationOfMicro}} & don't move & 18.6 & 32.7 & 25 & 28.9 & 29.9 & 59.9 & 54.2 & 87.2 \\
 & crw & 14.3 & 24.7 & 19.1 & 23.2 & 22.3 & 45 & 42.3 & 64.5 \\
 & issf linear & 13.4 & 24.7 & 18.6 & 28.9 & 21.9 & 45 & 41.6 & 87.1 \\
 & issf mlp & 13.3 & 24.6 & 18.3 & 18.3 & 21.8 & 44.5 & 41.7 & 74.2 \\
 & deepssf & 14.3 & 24.5 & 19 & 23.3 & 22.4 & 44 & 41.1 & 65.2 \\
 & moveformer & 13.5 & 22.9 & 19.3 & 22.9 & 22.5 & 50 & 41.1 & 66.3 \\
\midrule
\multirow{6}{=}{\citet{medici2022MovementEcologyOf}} & don't move & 204 & 937 & 975 & 998 & 210 & 1056 & 1097 & 1059 \\
 & crw & 173 & 693 & 749 & 764 & 177 & 773 & 842 & 806 \\
 & issf linear & 170 & 677 & 736 & 752 & 174 & 765 & 831 & 795 \\
 & issf mlp & 171 & 931 & 732 & 773 & 176 & 1049 & 822 & 813 \\
 & deepssf & 156 & 619 & 718 & 737 & 163 & 749 & 843 & 814 \\
 & moveformer & 153 & 575 & 636 & 693 & 158 & 635 & 681 & 696 \\
\midrule
\multirow{6}{=}{\citet{mertes2020HierarchicalMultigrainModels}} & don't move & 157 & 381 & 289 & 356 & 117 & 339 & 199 & 219 \\
 & crw & 129 & 278 & 222 & 271 & 101 & 256 & 162 & 178 \\
 & issf linear & 126 & 267 & 216 & 264 & 99.5 & 239 & 155 & 169 \\
 & issf mlp & 126 & 275 & 214 & 258 & 101 & 239 & 156 & 172 \\
 & deepssf & 121 & 266 & 220 & 264 & 91.7 & 225 & 174 & 194 \\
 & moveformer & 119 & 233 & 205 & 267 & 92.3 & 194 & 146 & 177 \\
\midrule
\multirow{6}{=}{\citet{potts2022assessing}} & don't move & -- & 905 & 993 & 1219 & -- & 860 & 922 & 1245 \\
 & crw & -- & 695 & 790 & 935 & -- & 661 & 738 & 964 \\
 & issf linear & -- & 642 & 731 & 859 & -- & 610 & 686 & 894 \\
 & issf mlp & -- & 630 & 738 & 847 & -- & 596 & 690 & 879 \\
 & deepssf & -- & 631 & 736 & 863 & -- & 601 & 690 & 909 \\
 & moveformer & -- & 595 & 708 & 864 & -- & 558 & 637 & 875 \\
\midrule
\multirow{6}{=}{\citet{morato2018JaguarMovementDatabase}} & don't move & 127 & 940 & 1454 & 3022 & 79.9 & 617 & 1059 & 3118 \\
 & crw & 120 & 766 & 1147 & 2247 & 81.8 & 538 & 867 & 2456 \\
 & issf linear & 119 & 762 & 1145 & 2293 & 79.6 & 541 & 865 & 2511 \\
 & issf mlp & 119 & 749 & 1118 & 3002 & 83.8 & 555 & 863 & 3103 \\
 & deepssf & 117 & 766 & 1164 & 2143 & 75.4 & 526 & 855 & 2509 \\
 & moveformer & 106 & 788 & 1178 & 2026 & 69.6 & 602 & 890 & 2364 \\
\midrule
\multirow{6}{=}{\citet{morganti2021PostFledgingHabitat}} & don't move & 55.9 & 144 & 187 & 270 & -- & -- & -- & -- \\
 & crw & 42 & 111 & 147 & 205 & -- & -- & -- & -- \\
 & issf linear & 41.6 & 108 & 147 & 204 & -- & -- & -- & -- \\
 & issf mlp & 41.5 & 106 & 141 & 188 & -- & -- & -- & -- \\
 & deepssf & 41.4 & 111 & 143 & 161 & -- & -- & -- & -- \\
 & moveformer & 40.7 & 107 & 141 & 205 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{aikens2024ChallengingConventionalViews}} & don't move & -- & 1292 & 1910 & 5446 & -- & 1170 & 1613 & 4149 \\
 & crw & -- & 985 & 1474 & 4307 & -- & 891 & 1242 & 3331 \\
 & issf linear & -- & 988 & 1497 & 4315 & -- & 893 & 1256 & 3393 \\
 & issf mlp & -- & 977 & 1613 & 4195 & -- & 881 & 1347 & 3364 \\
 & deepssf & -- & 963 & 1465 & 4201 & -- & 882 & 1263 & 3617 \\
 & moveformer & -- & 963 & 1460 & 4438 & -- & 848 & 1218 & 3681 \\
\midrule
\multirow{6}{=}{\citet{klzsch2019FlywayConnectivityAnd}} & don't move & -- & -- & -- & -- & 125 & 21658 & 48963 & 417997 \\
 & crw & -- & -- & -- & -- & 209 & 21224 & 48021 & 355670 \\
 & issf linear & -- & -- & -- & -- & 170 & 21221 & 47697 & 318805 \\
 & issf mlp & -- & -- & -- & -- & 325 & 23339 & 56157 & 331584 \\
 & deepssf & -- & -- & -- & -- & 147 & 21709 & 46260 & 323761 \\
 & moveformer & -- & -- & -- & -- & 196 & 20544 & 60735 & 339856 \\
\midrule
\multirow{6}{=}{\citet{benitez2022PrecipitationVegetationProductivity}} & don't move & 468 & 3482 & 5118 & 13056 & 419 & 3299 & 5061 & 12616 \\
 & crw & 347 & 2580 & 3911 & 10375 & 313 & 2437 & 3846 & 9880 \\
 & issf linear & 346 & 2592 & 3943 & 10258 & 309 & 2455 & 3882 & 9887 \\
 & issf mlp & 342 & 2543 & 3859 & 9999 & 305 & 2363 & 3773 & 11009 \\
 & deepssf & 337 & 2580 & 3889 & 9735 & 305 & 2439 & 3898 & 13372 \\
 & moveformer & 301 & 2458 & 3915 & 11268 & 270 & 2333 & 3870 & 11173 \\
\midrule
\multirow{6}{=}{\citet{naniwadekar2019HowFarDo}} & don't move & 251 & 577 & 604 & 1450 & 245 & 353 & 326 & 380 \\
 & crw & 199 & 433 & 487 & 1296 & 187 & 264 & 261 & 555 \\
 & issf linear & 196 & 443 & 483 & 1250 & 188 & 298 & 338 & 683 \\
 & issf mlp & 191 & 479 & 478 & 1208 & 190 & 289 & 451 & 622 \\
 & deepssf & 194 & 424 & 461 & 1180 & 191 & 339 & 334 & 373 \\
 & moveformer & 196 & 444 & 522 & 1355 & 214 & 443 & 232 & 493 \\
\midrule
\multirow{6}{=}{\citet{naniwadekar2019HowFarDo}} & don't move & 1160 & 2357 & 1743 & 2022 & -- & -- & -- & -- \\
 & crw & 934 & 1667 & 1383 & 1579 & -- & -- & -- & -- \\
 & issf linear & 931 & 1698 & 1343 & 1437 & -- & -- & -- & -- \\
 & issf mlp & 875 & 1366 & 1209 & 1457 & -- & -- & -- & -- \\
 & deepssf & 935 & 1621 & 1244 & 1289 & -- & -- & -- & -- \\
 & moveformer & 884 & 1346 & 1377 & 1713 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{newman2023InfluenceOfVisual}} & don't move & 96 & 454 & 514 & 801 & 92.1 & 460 & 455 & 499 \\
 & crw & 82.4 & 352 & 408 & 608 & 77.8 & 339 & 356 & 390 \\
 & issf linear & 81.9 & 336 & 400 & 608 & 80.7 & 339 & 354 & 396 \\
 & issf mlp & 82.1 & 333 & 399 & 608 & 77 & 331 & 355 & 390 \\
 & deepssf & 81.6 & 341 & 397 & 616 & 76.7 & 333 & 354 & 405 \\
 & moveformer & 81 & 342 & 409 & 629 & 77.4 & 292 & 303 & 394 \\
\midrule
\multirow{6}{=}{\citet{padget2019ShearwatersKnowThe}} & don't move & 5262 & 29011 & 40293 & 135491 & 6374 & 33488 & 49407 & 161104 \\
 & crw & 4176 & 23694 & 33348 & 102634 & 5105 & 27116 & 40478 & 117479 \\
 & issf linear & 4183 & 23299 & 32110 & 97593 & 5104 & 26621 & 39491 & 114606 \\
 & issf mlp & 4116 & 23057 & 32437 & 96379 & 5063 & 26272 & 39554 & 110477 \\
 & deepssf & 4067 & 25772 & 32702 & 84768 & 4937 & 28950 & 39094 & 100360 \\
 & moveformer & 3916 & 24327 & 33376 & 121848 & 4798 & 27113 & 40288 & 121353 \\
\midrule
\multirow{6}{=}{\citet{mestre2024MovementPatternsOf}} & don't move & 480 & 2667 & 1469 & 2360 & 886 & 1939 & 1073 & 1480 \\
 & crw & 448 & 2159 & 1233 & 1962 & 878 & 1712 & 940 & 1367 \\
 & issf linear & 431 & 1971 & 1235 & 2120 & 893 & 2182 & 977 & 1251 \\
 & issf mlp & 518 & 1876 & 1199 & 1932 & 983 & 2615 & 989 & 1331 \\
 & deepssf & 433 & 2152 & 1173 & 1984 & 855 & 2441 & 1304 & 1396 \\
 & moveformer & 435 & 1716 & 1221 & 1866 & 860 & 1654 & 946 & 1331 \\
\midrule
\multirow{6}{=}{\citet{pezzo2021ProductivityChangesIn}} & don't move & 4376 & 22543 & 29582 & -- & 5308 & 38295 & 46250 & -- \\
 & crw & 3740 & 19973 & 27563 & -- & 4526 & 30188 & 37519 & -- \\
 & issf linear & 3746 & 19376 & 29185 & -- & 4519 & 29854 & 39911 & -- \\
 & issf mlp & 3870 & 20498 & 31098 & -- & 4566 & 30838 & 42171 & -- \\
 & deepssf & 3669 & 19315 & 24201 & -- & 4462 & 30197 & 37931 & -- \\
 & moveformer & 3172 & 26565 & 42848 & -- & 4011 & 31262 & 55931 & -- \\
\midrule
\multirow{6}{=}{\citet{piironen2021BirdsOfThree}} & don't move & 260 & 3139 & 4710 & 104642 & 245 & 1945 & 3585 & 83899 \\
 & crw & 233 & 2810 & 4972 & 111662 & 217 & 1877 & 4090 & 96556 \\
 & issf linear & 234 & 2762 & 5355 & 106671 & 217 & 2059 & 4485 & 90096 \\
 & issf mlp & 238 & 2760 & 5743 & 149005 & 220 & 1943 & 5124 & 126453 \\
 & deepssf & 231 & 2705 & 4759 & 146902 & 213 & 1748 & 4066 & 140524 \\
 & moveformer & 224 & 2235 & 5285 & 152317 & 209 & 1912 & 5086 & 127755 \\
\midrule
\multirow{6}{=}{\citet{pillco2024ThroughTheEyes}} & don't move & 92 & 951 & 1362 & 2568 & -- & -- & -- & -- \\
 & crw & 80.6 & 750 & 1065 & 2166 & -- & -- & -- & -- \\
 & issf linear & 81.6 & 743 & 1034 & 2091 & -- & -- & -- & -- \\
 & issf mlp & 79.6 & 752 & 1037 & 1951 & -- & -- & -- & -- \\
 & deepssf & 78.4 & 758 & 1072 & 1457 & -- & -- & -- & -- \\
 & moveformer & 81.7 & 773 & 1113 & 2450 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{pokrovsky2021LongerDaysEnable}} & don't move & 450 & 7585 & 17409 & 125350 & 427 & 6721 & 14448 & 78103 \\
 & crw & 459 & 7951 & 17749 & 117720 & 428 & 7348 & 15564 & 80299 \\
 & issf linear & 470 & 7667 & 16459 & 108337 & 438 & 6812 & 14377 & 78585 \\
 & issf mlp & 528 & 8771 & 20690 & 135682 & 492 & 7808 & 18540 & 100959 \\
 & deepssf & 415 & 7092 & 15990 & 91810 & 375 & 6222 & 13403 & 82680 \\
 & moveformer & 475 & 8142 & 15968 & 98510 & 449 & 6553 & 15183 & 117513 \\
\midrule
\multirow{6}{=}{\citet{porteus2023MovementEcologyAnd}} & don't move & 149 & 354 & 314 & 325 & 152 & 414 & 283 & 347 \\
 & crw & 129 & 269 & 247 & 252 & 129 & 313 & 219 & 268 \\
 & issf linear & 127 & 267 & 240 & 245 & 126 & 317 & 218 & 268 \\
 & issf mlp & 129 & 267 & 242 & 247 & 127 & 308 & 218 & 262 \\
 & deepssf & 116 & 266 & 245 & 246 & 112 & 344 & 241 & 281 \\
 & moveformer & 119 & 222 & 217 & 230 & 121 & 217 & 200 & 246 \\
\midrule
\multirow{6}{=}{\citet{power2021RepatriatingLeopardsInto}} & don't move & -- & -- & 1474 & 2397 & -- & -- & 2286 & 5216 \\
 & crw & -- & -- & 1213 & 1886 & -- & -- & 1845 & 4026 \\
 & issf linear & -- & -- & 1139 & 1590 & -- & -- & 1943 & 3790 \\
 & issf mlp & -- & -- & 1147 & 1481 & -- & -- & 1817 & 3826 \\
 & deepssf & -- & -- & 1204 & 1516 & -- & -- & 1842 & 3838 \\
 & moveformer & -- & -- & 1179 & 1617 & -- & -- & 1912 & 4448 \\
\midrule
\multirow{6}{=}{\citet{power2019ANoteOn}} & don't move & -- & 721 & 1024 & 2156 & -- & -- & -- & -- \\
 & crw & -- & 651 & 959 & 2442 & -- & -- & -- & -- \\
 & issf linear & -- & 622 & 944 & 1875 & -- & -- & -- & -- \\
 & issf mlp & -- & 659 & 931 & 2387 & -- & -- & -- & -- \\
 & deepssf & -- & 619 & 861 & 1870 & -- & -- & -- & -- \\
 & moveformer & -- & 620 & 973 & 2943 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{prugh2023FearOfLarge}} & don't move & -- & 1599 & 1866 & 2020 & -- & 1529 & 1751 & 2012 \\
 & crw & -- & 1203 & 1417 & 1519 & -- & 1152 & 1325 & 1514 \\
 & issf linear & -- & 1203 & 1371 & 1460 & -- & 1188 & 1324 & 1504 \\
 & issf mlp & -- & 1186 & 1696 & 1447 & -- & 1166 & 1557 & 1505 \\
 & deepssf & -- & 1174 & 1342 & 1432 & -- & 1170 & 1341 & 1567 \\
 & moveformer & -- & 1069 & 1211 & 1340 & -- & 1062 & 1187 & 1398 \\
\midrule
\multirow{6}{=}{\citet{prugh2023FearOfLarge}} & don't move & -- & 1544 & 2346 & 3554 & -- & 1794 & 2773 & 3552 \\
 & crw & -- & 1180 & 1787 & 2657 & -- & 1376 & 2137 & 2667 \\
 & issf linear & -- & 1164 & 1747 & 2591 & -- & 1451 & 2236 & 2710 \\
 & issf mlp & -- & 1190 & 2211 & 3158 & -- & 1458 & 2672 & 3273 \\
 & deepssf & -- & 1140 & 1668 & 2522 & -- & 1337 & 2098 & 2813 \\
 & moveformer & -- & 1134 & 1685 & 2455 & -- & 1319 & 1959 & 2475 \\
\midrule
\multirow{6}{=}{\citet{anderson2020BothShortAnd}} & don't move & 1496 & 13181 & 16022 & 40419 & 3381 & 15738 & 24221 & 89569 \\
 & crw & 1506 & 11651 & 15103 & 38866 & 3135 & 14089 & 22226 & 82579 \\
 & issf linear & 1461 & 10776 & 13983 & 41822 & 2980 & 13138 & 20769 & 84920 \\
 & issf mlp & 1555 & 11454 & 15891 & 45585 & 2972 & 13581 & 21320 & 77892 \\
 & deepssf & 1297 & 10615 & 13799 & 35720 & 2813 & 12655 & 20959 & 74779 \\
 & moveformer & 1286 & 9985 & 13915 & 38517 & 2772 & 12878 & 21313 & 82189 \\
\midrule
\multirow{6}{=}{\citet{1054412020HerringGullsLarus}} & don't move & 3476 & 14286 & 10302 & 13435 & 3147 & 14146 & 10426 & 11578 \\
 & crw & 3313 & 11564 & 9030 & 11541 & 3033 & 11631 & 9016 & 9821 \\
 & issf linear & 3062 & 10180 & 8899 & 11339 & 2878 & 9821 & 8613 & 9580 \\
 & issf mlp & 3570 & 9685 & 9454 & 11052 & 3530 & 9710 & 9085 & 9805 \\
 & deepssf & 2982 & 7219 & 8204 & 12024 & 2707 & 6845 & 8070 & 10022 \\
 & moveformer & 2680 & 7368 & 7769 & 10896 & 2787 & 7421 & 7461 & 9103 \\
\midrule
\multirow{6}{=}{\citet{boardman2021SpringForagingMovements}} & don't move & 1237 & 3678 & 1014 & 1942 & 975 & 3030 & 1076 & 1792 \\
 & crw & 1100 & 2973 & 932 & 1682 & 908 & 2471 & 996 & 1603 \\
 & issf linear & 1069 & 1699 & 849 & 1567 & 927 & 2065 & 893 & 1385 \\
 & issf mlp & 1140 & 836 & 1025 & 1588 & 1145 & 1052 & 1144 & 1482 \\
 & deepssf & 974 & 1030 & 876 & 1678 & 756 & 1263 & 945 & 1572 \\
 & moveformer & 961 & 1624 & 837 & 1680 & 868 & 2169 & 928 & 1701 \\
\midrule
\multirow{6}{=}{\citet{hennig2022HabitatSelectionAnd}} & don't move & -- & 1618 & 1685 & 2389 & -- & 1540 & 1698 & 2452 \\
 & crw & -- & 1201 & 1261 & 1795 & -- & 1149 & 1281 & 1888 \\
 & issf linear & -- & 1182 & 1257 & 1787 & -- & 1159 & 1291 & 1906 \\
 & issf mlp & -- & 1176 & 1248 & 1776 & -- & 1150 & 1282 & 1893 \\
 & deepssf & -- & 1168 & 1251 & 1726 & -- & 1156 & 1295 & 2021 \\
 & moveformer & -- & 1012 & 1165 & 1671 & -- & 1011 & 1176 & 1808 \\
\midrule
\multirow{6}{=}{\citet{schloesing2023ForagingAndMating}} & don't move & 1002 & 1950 & 1105 & 2784 & 1542 & 2763 & 1660 & 2518 \\
 & crw & 930 & 1736 & 1031 & 2395 & 1402 & 2240 & 1445 & 2120 \\
 & issf linear & 941 & 1757 & 1019 & 2784 & 1387 & 2311 & 1445 & 2518 \\
 & issf mlp & 1011 & 1551 & 1131 & 2768 & 1416 & 2422 & 1575 & 2504 \\
 & deepssf & 882 & 1690 & 971 & 2330 & 1428 & 2747 & 1538 & 2062 \\
 & moveformer & 935 & 1620 & 953 & 2572 & 1436 & 2293 & 1327 & 2374 \\
\midrule
\multirow{6}{=}{\citet{1054412023StudyNcWood}} & don't move & 296 & 5325 & 9166 & 20655 & -- & -- & -- & -- \\
 & crw & 327 & 5068 & 8615 & 18521 & -- & -- & -- & -- \\
 & issf linear & 323 & 5083 & 8657 & 17890 & -- & -- & -- & -- \\
 & issf mlp & 416 & 5283 & 9069 & 18600 & -- & -- & -- & -- \\
 & deepssf & 295 & 6259 & 9911 & 18577 & -- & -- & -- & -- \\
 & moveformer & 329 & 5151 & 7774 & 21592 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{schwemmer2021MigratingCurlewsOn}} & don't move & 514 & 10626 & 20471 & 196612 & 510 & 9545 & 17654 & 217026 \\
 & crw & 524 & 12667 & 24973 & 201233 & 516 & 11837 & 22824 & 221971 \\
 & issf linear & 552 & 13345 & 23575 & 179645 & 561 & 12709 & 22364 & 212204 \\
 & issf mlp & 577 & 24789 & 51157 & 306610 & 591 & 23672 & 50636 & 359234 \\
 & deepssf & 481 & 12145 & 24804 & 279114 & 533 & 13532 & 37551 & 176767 \\
 & moveformer & 539 & 23740 & 31287 & 234637 & 577 & 13933 & 24884 & 157809 \\
\midrule
\multirow{6}{=}{\citet{serieys2025BobcatsSelectYoung}} & don't move & 264 & 876 & 993 & 1196 & 371 & 1570 & 1932 & 1750 \\
 & crw & 211 & 663 & 758 & 863 & 297 & 1168 & 1405 & 1244 \\
 & issf linear & 209 & 650 & 767 & 840 & 291 & 1184 & 1494 & 1349 \\
 & issf mlp & 208 & 719 & 993 & 1186 & 287 & 1336 & 1932 & 1739 \\
 & deepssf & 209 & 654 & 756 & 857 & 284 & 1120 & 1328 & 1232 \\
 & moveformer & 205 & 628 & 712 & 768 & 281 & 1103 & 1272 & 1208 \\
\midrule
\multirow{6}{=}{\citet{serieys2021RoadCrossingsVegetative}} & don't move & 180 & 864 & 1078 & 1014 & 211 & 960 & 1121 & 1131 \\
 & crw & 147 & 645 & 797 & 746 & 171 & 722 & 847 & 841 \\
 & issf linear & 145 & 631 & 787 & 732 & 170 & 750 & 945 & 852 \\
 & issf mlp & 146 & 638 & 773 & 738 & 166 & 713 & 853 & 832 \\
 & deepssf & 141 & 689 & 817 & 775 & 169 & 874 & 1032 & 901 \\
 & moveformer & 138 & 576 & 661 & 664 & 158 & 635 & 685 & 756 \\
\midrule
\multirow{6}{=}{\citet{serieys2021RoadCrossingsVegetative}} & don't move & 172 & 499 & 526 & 420 & -- & -- & -- & -- \\
 & crw & 139 & 360 & 380 & 301 & -- & -- & -- & -- \\
 & issf linear & 132 & 306 & 304 & 292 & -- & -- & -- & -- \\
 & issf mlp & 132 & 276 & 291 & 419 & -- & -- & -- & -- \\
 & deepssf & 122 & 284 & 294 & 251 & -- & -- & -- & -- \\
 & moveformer & 128 & 315 & 324 & 301 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{serieys2023AnthropogenicActivitiesAnd}} & don't move & 157 & 1101 & 1789 & 4090 & 161 & 639 & 721 & 1020 \\
 & crw & 138 & 927 & 1476 & 3172 & 140 & 555 & 720 & 1321 \\
 & issf linear & 136 & 907 & 1404 & 2856 & 134 & 561 & 753 & 1831 \\
 & issf mlp & 133 & 917 & 1455 & 2879 & 134 & 582 & 835 & 1972 \\
 & deepssf & 136 & 953 & 1462 & 3054 & 135 & 586 & 726 & 1528 \\
 & moveformer & 129 & 886 & 1425 & 2826 & 130 & 591 & 607 & 999 \\
\midrule
\multirow{6}{=}{\citet{setyawan2025StayingCloseTo}} & don't move & 771 & 2902 & 3212 & 7373 & 1978 & 10325 & 11631 & 15687 \\
 & crw & 625 & 2571 & 2873 & 6451 & 1458 & 8100 & 9094 & 11366 \\
 & issf linear & 571 & 2310 & 2634 & 5752 & 1329 & 8014 & 9108 & 12840 \\
 & issf mlp & 561 & 2271 & 2655 & 5615 & 1331 & 8115 & 9055 & 15216 \\
 & deepssf & 645 & 2311 & 2567 & 5702 & 1435 & 9235 & 9660 & 15202 \\
 & moveformer & 590 & 2263 & 2695 & 5907 & 1566 & 7974 & 9221 & 11503 \\
\midrule
\multirow{6}{=}{\citet{yanco2024MigratoryBirdsModulate}} & don't move & 660 & 3728 & 4160 & 10720 & 339 & 2183 & 2000 & 5597 \\
 & crw & 582 & 3070 & 3662 & 10004 & 314 & 1783 & 1721 & 6135 \\
 & issf linear & 569 & 2927 & 3545 & 9520 & 320 & 1802 & 1716 & 5985 \\
 & issf mlp & 574 & 2849 & 3530 & 13272 & 318 & 2253 & 2014 & 9266 \\
 & deepssf & 555 & 2746 & 3394 & 7816 & 285 & 2737 & 3287 & 16170 \\
 & moveformer & 573 & 2769 & 3411 & 14107 & 326 & 1978 & 1811 & 7109 \\
\midrule
\multirow{6}{=}{\citet{thaker2019FineScaleTracking}} & don't move & 419 & 2924 & 3861 & 9946 & 319 & 2281 & 3185 & 8799 \\
 & crw & 298 & 2090 & 2817 & 7373 & 230 & 1661 & 2351 & 6644 \\
 & issf linear & 294 & 2084 & 2809 & 7142 & 229 & 1656 & 2354 & 6934 \\
 & issf mlp & 294 & 2097 & 2808 & 6776 & 231 & 1660 & 2354 & 6886 \\
 & deepssf & 277 & 2012 & 2778 & 6721 & 228 & 1667 & 2371 & 8356 \\
 & moveformer & 268 & 2055 & 2975 & 8430 & 215 & 1665 & 2566 & 7485 \\
\midrule
\multirow{6}{=}{\citet{spiegel2013FactorsInfluencingForaging}} & don't move & 5944 & 23875 & 39390 & 74083 & 8158 & 28338 & 39893 & 45743 \\
 & crw & 5581 & 20812 & 31414 & 57064 & 7276 & 23555 & 30726 & 34846 \\
 & issf linear & 5495 & 20655 & 30763 & 55020 & 7159 & 22935 & 29236 & 32358 \\
 & issf mlp & 6528 & 21657 & 30805 & 52314 & 7738 & 23220 & 28017 & 30671 \\
 & deepssf & 5305 & 19448 & 31601 & 58567 & 6884 & 21318 & 28914 & 37740 \\
 & moveformer & 5018 & 19711 & 32400 & 63549 & 6381 & 22163 & 28378 & 36685 \\
\midrule
\multirow{6}{=}{\citet{spiegel2013FactorsInfluencingForaging}} & don't move & 7382 & 19596 & 28669 & 37143 & 4522 & 15600 & 23294 & 28064 \\
 & crw & 6505 & 16756 & 22967 & 30665 & 4337 & 13487 & 18440 & 22256 \\
 & issf linear & 6406 & 16294 & 21991 & 27772 & 4570 & 13815 & 18807 & 23487 \\
 & issf mlp & 6955 & 16592 & 20980 & 25097 & 5683 & 16958 & 22023 & 26421 \\
 & deepssf & 6007 & 15844 & 21578 & 27596 & 4038 & 24269 & 30279 & 35623 \\
 & moveformer & 5809 & 16171 & 22970 & 30213 & 3915 & 12393 & 18743 & 20181 \\
\midrule
\multirow{6}{=}{\citet{spiegel2015MovingBeyondCurve}} & don't move & 7765 & 24048 & 37006 & 57605 & 6965 & 21582 & 36137 & 55551 \\
 & crw & 6958 & 20486 & 29412 & 44750 & 6312 & 18631 & 29146 & 43773 \\
 & issf linear & 6714 & 19062 & 27331 & 39248 & 6280 & 18973 & 30803 & 43798 \\
 & issf mlp & 7548 & 19114 & 26032 & 37478 & 7169 & 19764 & 31633 & 45615 \\
 & deepssf & 6823 & 19238 & 28817 & 39075 & 6233 & 17943 & 28478 & 48622 \\
 & moveformer & 6174 & 19381 & 29366 & 46919 & 5973 & 17814 & 29438 & 47774 \\
\midrule
\multirow{6}{=}{\citet{todd2022BodySizeDependent}} & don't move & 21.4 & 63.9 & 40.4 & 38.3 & 28.5 & 164 & 124 & 30.7 \\
 & crw & 17 & 46.1 & 31.7 & 35 & 23.2 & 130 & 96.9 & 26.7 \\
 & issf linear & 17.4 & 42.7 & 26.6 & 33.5 & 24.9 & 182 & 122 & 27.2 \\
 & issf mlp & 16.6 & 38.5 & 31.8 & 43.1 & 23.3 & 229 & 96.7 & 287 \\
 & deepssf & 16.9 & 47.2 & 32.8 & 15.2 & 22.9 & 134 & 95.8 & 215 \\
 & moveformer & 17.8 & 38.5 & 37.5 & 39.5 & 24.1 & 137 & 104 & 43.3 \\
\midrule
\multirow{6}{=}{\citet{toivonen2025IceCoverAnd}} & don't move & 16.1 & 650 & 663 & 852 & -- & 1071 & 1275 & 2368 \\
 & crw & 51.1 & 478 & 515 & 658 & -- & 830 & 1019 & 1968 \\
 & issf linear & 51.1 & 474 & 520 & 674 & -- & 819 & 1034 & 1912 \\
 & issf mlp & 51.1 & 473 & 513 & 641 & -- & 813 & 985 & 1900 \\
 & deepssf & 20.2 & 470 & 518 & 670 & -- & 832 & 1002 & 1920 \\
 & moveformer & 51.1 & 440 & 466 & 662 & -- & 820 & 1008 & 1834 \\
\midrule
\multirow{6}{=}{\citet{patterson2004LivestockPredationBy}} & don't move & -- & 3964 & 6363 & 14732 & -- & 835 & 827 & -- \\
 & crw & -- & 3197 & 4972 & 10918 & -- & 946 & 1190 & -- \\
 & issf linear & -- & 3167 & 4874 & 10722 & -- & 938 & 1158 & -- \\
 & issf mlp & -- & 3126 & 4711 & 14732 & -- & 1174 & 1359 & -- \\
 & deepssf & -- & 3176 & 4936 & 11263 & -- & 842 & 1148 & -- \\
 & moveformer & -- & 3262 & 5479 & 9946 & -- & 972 & 1779 & -- \\
\midrule
\multirow{6}{=}{\citet{wagner2025AbundanceDietAnd}} & don't move & 125 & 170 & 190 & -- & -- & -- & -- & -- \\
 & crw & 96.6 & 119 & 152 & -- & -- & -- & -- & -- \\
 & issf linear & 95.2 & 78.2 & 144 & -- & -- & -- & -- & -- \\
 & issf mlp & 92 & 84.6 & 141 & -- & -- & -- & -- & -- \\
 & deepssf & 98.6 & 82.7 & 153 & -- & -- & -- & -- & -- \\
 & moveformer & 88.2 & 106 & 143 & -- & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{wall2014EllipticalScpT}} & don't move & 288 & 2201 & 2208 & 6412 & -- & -- & -- & -- \\
 & crw & 206 & 1673 & 1619 & 4277 & -- & -- & -- & -- \\
 & issf linear & 218 & 1566 & 1587 & 4024 & -- & -- & -- & -- \\
 & issf mlp & 201 & 1547 & 1592 & 4269 & -- & -- & -- & -- \\
 & deepssf & 197 & 1607 & 1647 & 4188 & -- & -- & -- & -- \\
 & moveformer & 175 & 1542 & 1906 & 7481 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{warret2023CoexistenceOfTwo}} & don't move & 975 & 2245 & 2189 & 2273 & 982 & 2378 & 2776 & 2608 \\
 & crw & 796 & 1690 & 1643 & 1633 & 774 & 1741 & 2029 & 1871 \\
 & issf linear & 784 & 1598 & 1559 & 1494 & 770 & 1789 & 2033 & 1810 \\
 & issf mlp & 818 & 2028 & 1662 & 2273 & 811 & 2205 & 2197 & 2608 \\
 & deepssf & 750 & 1540 & 1523 & 1456 & 763 & 1635 & 1978 & 1899 \\
 & moveformer & 733 & 1378 & 1446 & 1571 & 794 & 1605 & 1768 & 1787 \\
\midrule
\multirow{6}{=}{\citet{warret2023CoexistenceOfTwo}} & don't move & 676 & 2540 & 3729 & 4377 & 830 & 2437 & 2538 & 2528 \\
 & crw & 593 & 2052 & 2921 & 3326 & 711 & 1815 & 1868 & 1869 \\
 & issf linear & 588 & 2159 & 2994 & 3492 & 689 & 1721 & 1704 & 1705 \\
 & issf mlp & 619 & 2093 & 3062 & 3406 & 696 & 1634 & 1685 & 1643 \\
 & deepssf & 590 & 2006 & 2786 & 3048 & 680 & 1664 & 1893 & 1637 \\
 & moveformer & 566 & 1877 & 2546 & 3065 & 645 & 1517 & 1617 & 1784 \\
\midrule
\multirow{6}{=}{\citet{warwickevans2016ChangesInBehaviour}} & don't move & 7271 & 52558 & 90473 & 73525 & 9733 & 64352 & 90686 & 122624 \\
 & crw & 6499 & 43669 & 71126 & 60020 & 8441 & 52375 & 71783 & 98686 \\
 & issf linear & 5907 & 41072 & 59664 & 71314 & 7857 & 49231 & 62384 & 97933 \\
 & issf mlp & 7002 & 39171 & 45982 & 73525 & 8458 & 52348 & 63781 & 122623 \\
 & deepssf & 5582 & 41393 & 65891 & 59772 & 7614 & 49717 & 65980 & 99022 \\
 & moveformer & 4955 & 34198 & 42965 & 64683 & 7035 & 53870 & 70076 & 104950 \\
\midrule
\multirow{6}{=}{\citet{wicks2024BackToThe}} & don't move & -- & 535 & 835 & 2422 & -- & -- & -- & -- \\
 & crw & -- & 443 & 695 & 1951 & -- & -- & -- & -- \\
 & issf linear & -- & 444 & 686 & 1764 & -- & -- & -- & -- \\
 & issf mlp & -- & 442 & 698 & 1707 & -- & -- & -- & -- \\
 & deepssf & -- & 425 & 662 & 1949 & -- & -- & -- & -- \\
 & moveformer & -- & 434 & 780 & 1923 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{EURODEER: Alta Val di Non (\textit{Cervus elaphus})} & don't move & 98.7 & 584 & 462 & 684 & -- & -- & -- & -- \\
 & crw & 81.4 & 433 & 362 & 535 & -- & -- & -- & -- \\
 & issf linear & 80.9 & 424 & 355 & 520 & -- & -- & -- & -- \\
 & issf mlp & 79.7 & 392 & 352 & 514 & -- & -- & -- & -- \\
 & deepssf & 79.1 & 377 & 352 & 508 & -- & -- & -- & -- \\
 & moveformer & 74.8 & 288 & 329 & 513 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{EURODEER: Bondone (\textit{Capreolus capreolus})} & don't move & 52.3 & 250 & 212 & 367 & -- & -- & -- & -- \\
 & crw & 42.4 & 181 & 158 & 303 & -- & -- & -- & -- \\
 & issf linear & 43.4 & 179 & 159 & 315 & -- & -- & -- & -- \\
 & issf mlp & 42.2 & 175 & 158 & 301 & -- & -- & -- & -- \\
 & deepssf & 43.4 & 171 & 161 & 308 & -- & -- & -- & -- \\
 & moveformer & 41.5 & 142 & 148 & 291 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{EURODEER: Val Rendena (\textit{Cervus elaphus})} & don't move & -- & 239 & 256 & 357 & -- & -- & -- & -- \\
 & crw & -- & 182 & 200 & 277 & -- & -- & -- & -- \\
 & issf linear & -- & 187 & 198 & 267 & -- & -- & -- & -- \\
 & issf mlp & -- & 178 & 195 & 266 & -- & -- & -- & -- \\
 & deepssf & -- & 181 & 197 & 270 & -- & -- & -- & -- \\
 & moveformer & -- & 158 & 187 & 270 & -- & -- & -- & -- \\
\midrule
\multirow{6}{=}{\citet{dentremont2022IntraAndInter}} & don't move & 6776 & 41347 & 54513 & 61573 & 7349 & 51197 & 64690 & 54927 \\
 & crw & 5784 & 31337 & 40833 & 46754 & 6126 & 39427 & 49138 & 40988 \\
 & issf linear & 5841 & 29193 & 36462 & 45079 & 6207 & 38599 & 45114 & 41468 \\
 & issf mlp & 5742 & 27334 & 33526 & 52714 & 6087 & 36630 & 42956 & 46648 \\
 & deepssf & 5437 & 27802 & 32051 & 46754 & 5760 & 35824 & 42235 & 41864 \\
 & moveformer & 5632 & 30090 & 38185 & 47647 & 5847 & 38612 & 46287 & 39377 \\
\midrule
\multirow{6}{=}{\citet{1054412022StudyReindeerMovement}} & don't move & 93.1 & 1707 & 2787 & 8333 & 162 & 1553 & 2474 & 7035 \\
 & crw & 78.7 & 1342 & 2188 & 6441 & 140 & 1205 & 1925 & 5654 \\
 & issf linear & 79.8 & 1366 & 2263 & 6841 & 143 & 1231 & 2001 & 5799 \\
 & issf mlp & 78.9 & 1337 & 2179 & 6455 & 138 & 1196 & 1875 & 5622 \\
 & deepssf & 78.2 & 1343 & 2153 & 6495 & 138 & 1212 & 1875 & 5710 \\
 & moveformer & 82.7 & 1287 & 2146 & 7202 & 138 & 1196 & 1909 & 5903 \\
\midrule
\multirow{6}{=}{\citet{vskrabal2023soaring}} & don't move & 8772 & 46423 & 97432 & 311740 & 8522 & 53622 & 101891 & 502389 \\
 & crw & 7337 & 38241 & 74771 & 232074 & 6961 & 43427 & 73605 & 366348 \\
 & issf linear & 6886 & 35309 & 63346 & 137801 & 6672 & 42596 & 64294 & 184205 \\
 & issf mlp & 6961 & 37504 & 66286 & 134687 & 6392 & 41563 & 64997 & 135069 \\
 & deepssf & 6384 & 29905 & 62736 & 131940 & 6418 & 36298 & 70729 & 203753 \\
 & moveformer & 4658 & 29057 & 61781 & 183790 & 5328 & 31420 & 59382 & 251480 \\
\midrule
\multirow{6}{=}{\citet{van2018AsTheDuck}} & don't move & -- & -- & -- & -- & 78.2 & 929 & 748 & 1576 \\
 & crw & -- & -- & -- & -- & 78.6 & 862 & 825 & 1644 \\
 & issf linear & -- & -- & -- & -- & 77.2 & 765 & 696 & 1605 \\
 & issf mlp & -- & -- & -- & -- & 84.7 & 894 & 1027 & 1667 \\
 & deepssf & -- & -- & -- & -- & 77 & 897 & 875 & 1795 \\
 & moveformer & -- & -- & -- & -- & 77.9 & 579 & 835 & 2256 \\
\midrule
\multirow{6}{=}{\citet{van2021MigrationDistanceAffects}} & don't move & -- & -- & -- & -- & 111 & 688 & 3297 & 49638 \\
 & crw & -- & -- & -- & -- & 118 & 723 & 3859 & 59314 \\
 & issf linear & -- & -- & -- & -- & 108 & 636 & 3711 & 66730 \\
 & issf mlp & -- & -- & -- & -- & 177 & 717 & 5105 & 71088 \\
 & deepssf & -- & -- & -- & -- & 171 & 678 & 3424 & 220520 \\
 & moveformer & -- & -- & -- & -- & 131 & 665 & 4032 & 82869 \\
\midrule
\multirow{6}{=}{\citet{klzsch2014ForecastingSpringFrom}} & don't move & 9499 & 2030 & 6081 & 106578 & 10065 & 1327 & 3777 & 85952 \\
 & crw & 8489 & 1724 & 6220 & 110392 & 9140 & 1193 & 4234 & 94397 \\
 & issf linear & 6823 & 1685 & 6399 & 103331 & 7644 & 1231 & 4596 & 88331 \\
 & issf mlp & 7633 & 1689 & 6883 & 144270 & 7959 & 1263 & 5183 & 136868 \\
 & deepssf & 9120 & 1637 & 5460 & 78603 & 9896 & 1147 & 5106 & 69450 \\
 & moveformer & 8780 & 1608 & 5630 & 134593 & 7415 & 1071 & 3907 & 146546 \\
\midrule
\multirow{6}{=}{\citet{yanco2024MigratoryBirdsModulate}} & don't move & 750 & 3495 & 3432 & 36654 & 708 & 3755 & 3879 & 27280 \\
 & crw & 705 & 2831 & 3199 & 38501 & 672 & 3082 & 3555 & 29470 \\
 & issf linear & 720 & 2774 & 3305 & 39410 & 691 & 3036 & 3809 & 30053 \\
 & issf mlp & 735 & 2721 & 3337 & 51747 & 707 & 2943 & 3745 & 37218 \\
 & deepssf & 667 & 2671 & 3124 & 37624 & 637 & 2868 & 3496 & 29063 \\
 & moveformer & 694 & 2452 & 3276 & 41766 & 622 & 2609 & 3563 & 29954 \\
\end{longtable}
